ARIES: Relation Assessment and Model Recommendation for Deep Time Series Forecasting

Recent advancements in deep learning models for time series forecasting have been significant. These models often leverage fundamental time series properties such as seasonality and non-stationarity, which may suggest an intrinsic link between model performance and data properties. However, existing benchmark datasets fail to offer diverse and well-defined temporal patterns, restricting the systematic evaluation of such connections. Additionally, there is no effective model recommendation approach, leading to high time and cost expenditures when testing different architectures across different downstream applications. For those reasons, we propose ARIES, a framework for assessing relation between time series properties and modeling strategies, and for recommending deep forcasting models for realistic time series. First, we construct a synthetic dataset with multiple distinct patterns, and design a comprehensive system to compute the properties of time series. Next, we conduct an extensive benchmarking of over 50 forecasting models, and establish the relationship between time series properties and modeling strategies. Our experimental results reveal a clear correlation. Based on these findings, we propose the first deep forecasting model recommender, capable of providing interpretable suggestions for real-world time series. In summary, ARIES is the first study to establish the relations between the properties of time series data and modeling strategies, while also implementing a model recommendation system. The code is available at: https://github.com/blisky-li/ARIES.

==> (inline-0) <==
\begin{tabular}{|>{\centering}p{37pt}|>{\centering}p{12pt}|>{\centering}p{14pt}>{\centering}p{14pt}|>{\centering}p{14pt}>{\centering}p{14pt}|>{\centering}p{14pt}p{14pt}  |>{\centering}p{14pt}p{14pt}|>{\centering}p{14pt}p{14pt}|>{\centering}p{14pt}p{14pt}|>{\centering}p{14pt}p{14pt}|>{\centering}p{14pt}p{14pt}|>{\centering}p{14pt}p{14pt}|>{\centering}p{14pt}p{14pt}|>{\centering}p{14pt}p{14pt}|>{\centering}p{14pt}p{14pt}|>{\centering}p{14pt}p{14pt}|>{\centering}p{14pt}p{14pt}|
			}
			\hline
			\multicolumn{2}{|c|}{\textbf{Model}} & \multicolumn{2}{c|}{\textbf{Regular}}&\multicolumn{4}{c|}{\textbf{Stationarity}}&\multicolumn{8}{c|}{\textbf{Trend Strength}}&\multicolumn{8}{c}{\textbf{Seasonality Strength}}&\multicolumn{6}{|c|}{\textbf{Seasonality Count}}\\
			
			\multicolumn{2}{|c|}{\textbf{}}&&&\multicolumn{2}{c}{\textbf{Stationary}}&\multicolumn{2}{c|}{\textbf{Non~}}&\multicolumn{2}{c}{\textbf{[0, 0.1]}}&\multicolumn{2}{c}{\textbf{(0.1, 0.5]}}&\multicolumn{2}{c}{\textbf{(0.5, 0.9]}}&\multicolumn{2}{c|}{\textbf{(0.9, 1.0]}}&\multicolumn{2}{c}{\textbf{[0, 0.25]}}&\multicolumn{2}{c}{\textbf{(0.25, 0.5]}}&\multicolumn{2}{c}{\textbf{(0.5, 0.75]}}&\multicolumn{2}{c}{\textbf{(0.75, 1.0]}}&\multicolumn{2}{|c}{\textbf{0}}&\multicolumn{2}{c}{\textbf{1}}&\multicolumn{2}{c|}{\textbf{\(\geq\) 1}}\\
			\hline
			\multicolumn{2}{|c|}{\textbf{}}&Mean&Med.&Mean&Med.&Mean&Med.&Mean&Med.&Mean&Med.&Mean&Med.&Mean&Med.&Mean&Med.&Mean&Med.&Mean&Med.&Mean&Med.&Mean&Med.&Mean&Med. &Mean&Med.\\ 
			\hline
			\multirow{2}{*}{ \textbf{ARCH}}& MAE&0.79&0.804&0.774&0.794&0.792&0.807&0.852&0.829&0.883&0.835&1.013&0.863&0.519&0.249&0.682&0.413&0.732&0.794&0.823&0.823&0.861&0.834&0.655&0.357&0.87&0.833&0.843&0.827\\
			&MSE&2.378&1.0&1.034&0.986&2.537&1.001&1.204&1.05&1.288&1.055&3.782&1.083&6.265&0.068&5.083&0.19&0.929&0.99&1.156&1.045&1.217&1.055&5.082&0.14&1.603&1.013&1.2&1.064\\
			\hline
			\multirow{2}{*}{ \textbf{ARIMA}}& MAE&\cellcolor{red!15}0.832&\cellcolor{red!15}0.791&0.773&0.793&\cellcolor{red!15}0.839&\cellcolor{red!15}0.79&\cellcolor{red!30}0.854&\cellcolor{red!15}0.827&\cellcolor{red!30}1.428&\cellcolor{red!30}0.843&\cellcolor{red!30}1.145&0.721&0.131&\cellcolor{blue!15}0.018&0.508&0.076&\cellcolor{red!15}0.754&\cellcolor{red!30}0.8&\cellcolor{red!15}0.832&\cellcolor{red!15}0.818&\cellcolor{red!30}1.048&\cellcolor{red!15}0.83&0.451&0.05&\cellcolor{red!30}0.947&\cellcolor{red!15}0.813&\cellcolor{red!30}1.07&\cellcolor{red!30}0.835\\
			&MSE&\cellcolor{red!30}6.469&\cellcolor{red!15}0.953&1.032&0.984&\cellcolor{red!30}7.111&\cellcolor{red!15}0.941&\cellcolor{red!15}1.578&\cellcolor{red!15}0.995&\cellcolor{red!30}25.595&\cellcolor{red!30}1.058&\cellcolor{red!30}6.177&\cellcolor{red!15}0.868&0.243&\cellcolor{blue!30}0.0&3.608&0.009&\cellcolor{red!15}1.045&\cellcolor{red!15}0.98&\cellcolor{red!15}1.163&\cellcolor{red!15}0.989&\cellcolor{red!30}10.256&\cellcolor{red!15}0.997&3.697&0.004&\cellcolor{red!30}9.237&\cellcolor{red!15}0.972&\cellcolor{red!30}8.227&\cellcolor{red!15}1.007\\
			\hline
			\multirow{2}{*}{ \textbf{ARMA}}& MAE&0.671&\cellcolor{red!15}0.781&0.773&0.792&0.659&\cellcolor{red!15}0.774&0.785&\cellcolor{red!15}0.816&0.722&0.789&0.73&0.735&0.311&0.141&0.487&0.269&0.71&\cellcolor{red!15}0.793&0.783&\cellcolor{red!15}0.81&0.748&\cellcolor{red!15}0.811&0.462&0.221&0.675&\cellcolor{red!15}0.771&0.805&\cellcolor{red!15}0.822\\
			&MSE&0.855&\cellcolor{red!15}0.931&1.032&0.983&0.834&\cellcolor{red!15}0.902&0.992&\cellcolor{red!15}0.983&0.94&0.948&1.039&0.767&0.344&0.026&0.631&0.094&0.854&\cellcolor{red!15}0.969&0.976&\cellcolor{red!15}0.989&0.943&\cellcolor{red!15}0.976&0.601&0.064&0.833&\cellcolor{red!15}0.878&1.025&0.995\\
			\hline
			\multirow{2}{*}{ \textbf{AR}}& MAE&0.75&\cellcolor{red!15}0.8&0.773&0.793&0.748&\cellcolor{red!15}0.802&\cellcolor{red!15}0.84&\cellcolor{red!15}0.825&\cellcolor{red!15}0.858&\cellcolor{red!15}0.829&0.776&\cellcolor{red!15}0.812&0.435&0.248&0.583&0.403&\cellcolor{red!15}0.713&\cellcolor{red!15}0.788&0.794&\cellcolor{red!15}0.812&\cellcolor{red!15}0.846&\cellcolor{red!15}0.828&0.561&0.349&\cellcolor{red!15}0.846&\cellcolor{red!15}0.82&0.822&\cellcolor{red!15}0.824\\
			&MSE&0.97&\cellcolor{red!15}0.963&1.032&0.984&0.963&\cellcolor{red!15}0.958&1.074&\cellcolor{red!15}0.991&1.183&\cellcolor{red!15}0.997&1.089&\cellcolor{red!15}0.905&0.473&0.069&0.751&0.19&0.843&\cellcolor{red!15}0.964&0.991&\cellcolor{red!15}0.981&1.096&\cellcolor{red!15}0.994&0.711&0.136&1.119&\cellcolor{red!15}0.975&1.044&0.997\\
			\hline
			\multirow{2}{*}{ \textbf{Autoformer}}& MAE&0.504&0.397&0.777&0.81&0.472&0.338&0.375&0.229&0.652&0.571&0.815&0.649&0.397&0.208&0.529&0.392&0.455&0.369&0.48&0.413&0.437&0.294&0.519&0.366&0.419&0.26&0.475&0.381\\
			&MSE&0.613&0.22&1.049&1.027&0.563&0.157&0.369&0.089&0.829&0.47&1.272&0.576&0.505&0.05&0.733&0.188&0.479&0.209&0.542&0.265&0.465&0.129&0.733&0.159&0.456&0.102&0.508&0.218\\
			\hline
			\multirow{2}{*}{ \textbf{CatBoost}}& MAE&0.758&0.476&0.817&0.833&0.751&0.418&0.364&0.286&0.538&0.497&0.769&0.579&\cellcolor{red!30}1.773&\cellcolor{red!30}1.648&\cellcolor{red!30}1.401&\cellcolor{red!15}0.84&0.412&0.334&0.485&0.441&0.402&0.319&\cellcolor{red!30}1.487&\cellcolor{red!30}0.964&0.343&0.239&0.475&0.408\\
			&MSE&1.972&0.342&1.176&1.086&2.065&0.262&0.334&0.131&0.605&0.365&1.26&0.493&\cellcolor{red!30}7.379&\cellcolor{red!30}2.96&\cellcolor{red!30}5.22&\cellcolor{red!15}0.92&0.35&0.203&0.519&0.281&0.397&0.159&\cellcolor{red!30}5.693&\cellcolor{red!30}1.203&0.32&0.092&0.488&0.259\\
			\hline
			\multirow{2}{*}{ \textbf{CATS}}& MAE&\cellcolor{blue!30}0.25&\cellcolor{blue!15}0.082&\cellcolor{blue!15}0.763&\cellcolor{blue!15}0.791&\cellcolor{blue!15}0.191&\cellcolor{blue!15}0.068&\cellcolor{blue!15}0.181&0.067&\cellcolor{blue!15}0.29&\cellcolor{blue!15}0.2&\cellcolor{blue!15}0.341&0.261&\cellcolor{blue!30}0.07&\cellcolor{blue!30}0.011&\cellcolor{blue!15}0.157&\cellcolor{blue!30}0.038&\cellcolor{blue!30}0.244&\cellcolor{blue!15}0.155&\cellcolor{blue!15}0.3&\cellcolor{blue!15}0.223&\cellcolor{blue!15}0.198&0.073&\cellcolor{blue!15}0.145&\cellcolor{blue!30}0.029&\cellcolor{blue!15}0.158&0.063&\cellcolor{blue!15}0.255&\cellcolor{blue!15}0.111\\
			&MSE&\cellcolor{blue!15}0.246&\cellcolor{blue!15}0.01&\cellcolor{blue!30}1.01&\cellcolor{blue!15}0.98&\cellcolor{blue!15}0.158&\cellcolor{blue!15}0.007&\cellcolor{blue!30}0.136&0.007&\cellcolor{blue!15}0.258&\cellcolor{blue!15}0.062&\cellcolor{blue!15}0.323&0.107&\cellcolor{blue!15}0.057&\cellcolor{blue!30}0.0&\cellcolor{blue!15}0.145&\cellcolor{blue!30}0.002&\cellcolor{blue!30}0.193&\cellcolor{blue!15}0.037&\cellcolor{blue!30}0.272&\cellcolor{blue!15}0.077&\cellcolor{blue!15}0.153&0.008&\cellcolor{blue!15}0.136&\cellcolor{blue!30}0.001&\cellcolor{blue!15}0.104&0.006&\cellcolor{blue!15}0.219&\cellcolor{blue!15}0.019\\
			\hline
			\multirow{2}{*}{ \textbf{Crossformer}}& MAE&0.404&0.193&\cellcolor{blue!30}0.762&\cellcolor{blue!30}0.79&0.363&0.159&\cellcolor{blue!15}0.183&0.074&\cellcolor{blue!15}0.288&\cellcolor{blue!15}0.183&0.405&0.252&\cellcolor{red!15}0.802&0.363&0.646&0.303&\cellcolor{blue!15}0.275&0.179&\cellcolor{blue!30}0.273&\cellcolor{blue!30}0.174&\cellcolor{blue!15}0.203&0.09&0.681&0.316&0.184&0.084&\cellcolor{blue!30}0.244&0.129\\
			&MSE&0.944&0.052&\cellcolor{blue!15}1.011&\cellcolor{blue!30}0.979&0.936&0.036&\cellcolor{blue!15}0.144&0.008&\cellcolor{blue!15}0.25&\cellcolor{blue!15}0.05&0.468&0.093&3.41&0.147&2.379&0.112&\cellcolor{blue!15}0.235&0.047&\cellcolor{blue!30}0.249&\cellcolor{blue!30}0.048&\cellcolor{blue!15}0.157&0.012&2.6&0.117&0.134&0.01&\cellcolor{blue!30}0.208&0.025\\
			\hline
			\multirow{2}{*}{ \textbf{CycleNet}}& MAE&0.272&\cellcolor{blue!15}0.092&0.802&0.833&\cellcolor{blue!15}0.211&\cellcolor{blue!15}0.065&\cellcolor{blue!15}0.181&\cellcolor{blue!30}0.041&0.328&0.241&0.422&0.335&0.097&\cellcolor{blue!15}0.019&0.198&0.077&\cellcolor{blue!15}0.273&\cellcolor{blue!15}0.159&0.346&0.297&\cellcolor{blue!15}0.202&\cellcolor{blue!15}0.052&0.185&0.065&\cellcolor{blue!15}0.165&\cellcolor{blue!30}0.035&0.269&\cellcolor{blue!15}0.1\\
			&MSE&\cellcolor{blue!15}0.286&\cellcolor{blue!15}0.013&1.118&1.09&\cellcolor{blue!15}0.19&\cellcolor{blue!15}0.007&0.159&\cellcolor{blue!30}0.003&0.307&0.088&0.441&0.169&\cellcolor{blue!15}0.067&\cellcolor{blue!15}0.001&\cellcolor{blue!15}0.176&0.01&\cellcolor{blue!15}0.235&\cellcolor{blue!15}0.039&0.347&0.132&0.18&\cellcolor{blue!30}0.004&\cellcolor{blue!15}0.165&0.007&0.133&\cellcolor{blue!30}0.002&0.255&\cellcolor{blue!15}0.015\\
			\hline
			\multirow{2}{*}{ \textbf{DeepAR}}& MAE&\cellcolor{red!30}1.162&\cellcolor{red!30}1.107&\cellcolor{red!30}1.101&\cellcolor{red!30}1.127&\cellcolor{red!30}1.169&\cellcolor{red!30}1.097&\cellcolor{red!30}1.161&\cellcolor{red!30}1.126&\cellcolor{red!30}1.189&\cellcolor{red!30}1.134&\cellcolor{red!15}0.996&\cellcolor{red!30}0.932&\cellcolor{red!15}1.211&\cellcolor{red!15}0.584&\cellcolor{red!15}1.189&\cellcolor{red!30}0.845&\cellcolor{red!30}1.038&\cellcolor{red!30}1.095&\cellcolor{red!30}1.188&\cellcolor{red!30}1.128&\cellcolor{red!30}1.163&\cellcolor{red!30}1.125&\cellcolor{red!15}1.186&\cellcolor{red!15}0.762&\cellcolor{red!30}1.112&\cellcolor{red!30}1.086&\cellcolor{red!30}1.201&\cellcolor{red!30}1.149\\
			&MSE&\cellcolor{red!30}3.037&\cellcolor{red!30}1.885&\cellcolor{red!30}2.08&\cellcolor{red!30}1.994&\cellcolor{red!30}3.148&\cellcolor{red!30}1.833&\cellcolor{red!30}2.235&\cellcolor{red!30}1.958&\cellcolor{red!15}2.48&\cellcolor{red!30}1.981&\cellcolor{red!15}2.064&\cellcolor{red!30}1.286&\cellcolor{red!15}6.008&\cellcolor{red!15}0.403&\cellcolor{red!15}4.812&\cellcolor{red!30}0.926&\cellcolor{red!30}1.886&\cellcolor{red!30}1.886&\cellcolor{red!30}2.39&\cellcolor{red!30}1.971&\cellcolor{red!15}2.271&\cellcolor{red!30}1.951&\cellcolor{red!15}5.051&\cellcolor{red!15}0.707&\cellcolor{red!15}2.16&\cellcolor{red!30}1.818&\cellcolor{red!15}2.371&\cellcolor{red!30}2.038\\
			\hline
			\multirow{2}{*}{ \textbf{DLinear}}& MAE&0.431&0.343&\cellcolor{red!15}0.878&\cellcolor{red!15}0.909&0.38&0.282&0.228&0.057&0.525&0.444&0.762&0.659&0.443&\cellcolor{red!15}0.388&0.534&0.41&0.33&0.26&0.413&0.334&0.285&0.096&0.536&\cellcolor{red!15}0.409&0.253&0.08&0.353&0.212\\
			&MSE&0.539&0.172&\cellcolor{red!15}1.335&\cellcolor{red!15}1.297&0.447&0.114&0.234&0.005&0.646&0.29&1.195&0.613&0.49&\cellcolor{red!15}0.207&0.674&\cellcolor{red!15}0.233&0.32&0.101&0.475&0.17&0.313&0.014&0.682&\cellcolor{red!15}0.231&0.273&0.01&0.394&0.066\\
			\hline
			\multirow{2}{*}{ \textbf{DSFormer}}& MAE&\cellcolor{blue!15}0.27&\cellcolor{blue!15}0.092&0.768&0.793&0.213&\cellcolor{blue!15}0.068&\cellcolor{blue!30}0.168&\cellcolor{blue!30}0.035&0.309&\cellcolor{blue!15}0.196&0.4&\cellcolor{blue!15}0.223&0.157&0.03&0.218&0.086&0.28&\cellcolor{blue!30}0.13&\cellcolor{blue!15}0.32&\cellcolor{blue!15}0.23&\cellcolor{blue!15}0.195&\cellcolor{blue!30}0.048&0.21&0.078&\cellcolor{blue!15}0.165&\cellcolor{blue!15}0.045&\cellcolor{blue!15}0.253&\cellcolor{blue!15}0.091\\
			&MSE&0.309&\cellcolor{blue!15}0.013&1.022&0.987&0.226&\cellcolor{blue!15}0.007&\cellcolor{blue!15}0.147&\cellcolor{blue!30}0.002&0.289&\cellcolor{blue!15}0.056&0.541&\cellcolor{blue!15}0.071&0.244&0.001&0.288&0.011&0.295&\cellcolor{blue!30}0.026&0.361&\cellcolor{blue!15}0.082&0.171&\cellcolor{blue!30}0.003&0.29&0.009&\cellcolor{blue!15}0.13&\cellcolor{blue!30}0.003&0.25&\cellcolor{blue!15}0.012\\
			\hline
			\multirow{2}{*}{ \textbf{ETSformer}}& MAE&0.418&0.301&0.812&0.823&0.373&0.266&0.401&0.292&0.455&0.367&0.424&0.319&0.216&0.124&0.283&0.181&0.426&0.368&0.444&0.363&0.418&0.308&0.266&0.166&0.402&0.295&0.437&0.337\\
			&MSE&0.433&0.132&1.14&1.058&0.351&0.106&0.382&0.131&0.458&0.191&0.448&0.142&0.152&0.019&0.246&0.045&0.422&0.208&0.449&0.193&0.403&0.141&0.226&0.037&0.373&0.127&0.438&0.167\\
			\hline
			\multirow{2}{*}{ \textbf{ETS}}& MAE&\cellcolor{red!30}3.728&0.267&0.786&0.809&\cellcolor{red!30}4.075&0.145&\cellcolor{red!30}5.466&0.233&\cellcolor{red!30}5.746&\cellcolor{red!30}0.999&\cellcolor{red!30}1.715&0.642&\cellcolor{blue!15}0.092&\cellcolor{blue!30}0.008&\cellcolor{red!15}1.003&\cellcolor{blue!30}0.035&\cellcolor{red!30}5.882&0.453&\cellcolor{red!30}10.687&0.765&\cellcolor{red!30}5.181&0.25&0.591&\cellcolor{blue!30}0.027&\cellcolor{red!30}2.866&\cellcolor{blue!15}0.049&\cellcolor{red!30}7.879&0.774\\
			&MSE&\cellcolor{red!30}268.331&0.109&1.081&1.023&\cellcolor{red!30}299.851&0.033&\cellcolor{red!30}465.335&0.077&\cellcolor{red!30}327.425&\cellcolor{red!30}1.548&\cellcolor{red!30}14.981&0.65&0.146&\cellcolor{blue!30}0.0&\cellcolor{red!30}16.496&\cellcolor{blue!30}0.002&\cellcolor{red!30}575.627&0.321&\cellcolor{red!30}908.989&0.897&\cellcolor{red!30}394.916&0.092&3.368&\cellcolor{blue!30}0.001&\cellcolor{red!30}183.123&\cellcolor{blue!15}0.004&\cellcolor{red!30}634.323&0.914\\
			\hline
			\multirow{2}{*}{ \textbf{FEDformer}}& MAE&0.566&0.526&0.773&0.799&0.542&0.464&0.491&0.441&0.692&0.622&0.885&\cellcolor{red!15}0.807&0.405&0.197&0.56&0.407&0.521&0.501&0.575&0.563&0.529&0.474&0.547&0.362&0.5&0.407&0.572&0.545\\
			&MSE&0.705&0.395&1.033&0.997&0.667&0.312&0.539&0.296&0.907&0.561&1.35&\cellcolor{red!15}0.863&0.507&0.045&0.766&\cellcolor{red!15}0.203&0.589&0.384&0.702&0.486&0.608&0.344&0.754&0.152&0.593&0.245&0.654&0.452\\
			\hline
			\multirow{2}{*}{ \textbf{FiLM}}& MAE&0.442&0.355&\cellcolor{red!15}0.863&\cellcolor{red!15}0.897&0.393&0.304&0.312&0.195&0.604&0.522&0.724&0.642&0.257&0.055&0.411&0.252&0.368&0.339&0.432&0.374&0.381&0.316&0.398&0.205&0.408&0.352&0.378&0.294\\
			&MSE&0.544&0.201&1.297&\cellcolor{red!15}1.261&0.456&0.148&0.314&0.058&0.727&0.411&1.093&0.581&0.306&0.004&0.545&0.084&0.355&0.172&0.489&0.217&0.405&0.172&0.538&0.055&0.423&0.221&0.416&0.137\\
			\hline
			\multirow{2}{*}{ \textbf{Fredformer}}& MAE&\cellcolor{blue!15}0.253&0.103&\cellcolor{blue!30}0.761&\cellcolor{blue!15}0.791&\cellcolor{blue!15}0.194&0.088&0.196&0.085&\cellcolor{blue!15}0.279&\cellcolor{blue!15}0.184&\cellcolor{blue!15}0.301&\cellcolor{blue!15}0.228&\cellcolor{blue!15}0.075&\cellcolor{blue!15}0.016&\cellcolor{blue!30}0.148&\cellcolor{blue!15}0.05&0.277&0.187&\cellcolor{blue!15}0.332&0.284&0.205&0.094&\cellcolor{blue!30}0.134&\cellcolor{blue!15}0.04&\cellcolor{blue!15}0.166&0.077&\cellcolor{blue!15}0.266&0.133\\
			&MSE&\cellcolor{blue!30}0.232&0.016&\cellcolor{blue!30}1.007&\cellcolor{blue!15}0.981&\cellcolor{blue!30}0.143&0.011&\cellcolor{blue!15}0.14&0.011&\cellcolor{blue!15}0.211&\cellcolor{blue!15}0.05&\cellcolor{blue!30}0.252&\cellcolor{blue!15}0.076&\cellcolor{blue!30}0.05&\cellcolor{blue!30}0.0&\cellcolor{blue!30}0.11&\cellcolor{blue!15}0.004&\cellcolor{blue!15}0.216&0.051&\cellcolor{blue!15}0.294&0.119&\cellcolor{blue!30}0.144&0.013&\cellcolor{blue!30}0.101&\cellcolor{blue!15}0.002&\cellcolor{blue!30}0.099&0.009&\cellcolor{blue!15}0.212&0.027\\
			\hline
			\multirow{2}{*}{ \textbf{FreTS}}& MAE&0.335&0.151&0.826&0.855&0.278&0.103&0.216&0.061&0.417&0.339&0.533&0.431&0.196&0.054&0.313&0.118&0.313&0.229&0.367&0.304&0.246&0.08&0.301&0.098&0.21&\cellcolor{blue!15}0.046&0.314&0.179\\
			&MSE&0.41&0.034&1.198&1.146&0.319&0.016&0.203&0.006&0.47&0.172&0.688&0.275&0.31&0.004&0.439&0.021&0.288&0.08&0.39&0.141&0.241&0.01&0.437&0.014&0.207&\cellcolor{blue!15}0.003&0.312&0.049\\
			\hline
			\multirow{2}{*}{ \textbf{GARCH}}& MAE&\cellcolor{red!15}0.794&\cellcolor{red!30}0.804&0.774&0.794&\cellcolor{red!15}0.796&\cellcolor{red!30}0.808&\cellcolor{red!15}0.852&\cellcolor{red!30}0.829&\cellcolor{red!15}0.888&\cellcolor{red!30}0.835&\cellcolor{red!15}0.994&\cellcolor{red!30}0.863&0.536&0.249&0.668&0.411&\cellcolor{red!15}0.727&\cellcolor{red!15}0.792&\cellcolor{red!15}0.847&\cellcolor{red!30}0.823&\cellcolor{red!15}0.874&\cellcolor{red!30}0.835&0.656&0.356&\cellcolor{red!15}0.863&\cellcolor{red!30}0.832&\cellcolor{red!15}0.858&\cellcolor{red!30}0.828\\
			&MSE&\cellcolor{red!15}2.333&\cellcolor{red!30}1.0&1.034&0.986&\cellcolor{red!15}2.486&\cellcolor{red!30}1.003&1.202&\cellcolor{red!30}1.052&1.323&\cellcolor{red!30}1.055&\cellcolor{red!15}2.354&\cellcolor{red!30}1.102&\cellcolor{red!30}6.386&0.069&\cellcolor{red!15}4.62&0.189&0.924&\cellcolor{red!30}0.99&\cellcolor{red!15}1.317&\cellcolor{red!30}1.047&\cellcolor{red!15}1.395&\cellcolor{red!30}1.056&\cellcolor{red!15}4.979&0.139&\cellcolor{red!15}1.297&\cellcolor{red!30}1.013&\cellcolor{red!15}1.394&\cellcolor{red!30}1.066\\
			\hline
			\multirow{2}{*}{ \textbf{HI}}& MAE&0.694&0.559&\cellcolor{red!30}1.076&\cellcolor{red!30}1.118&0.65&0.454&0.733&0.711&0.595&0.458&\cellcolor{red!15}0.96&\cellcolor{red!30}0.897&0.459&0.253&0.576&0.324&0.492&\cellcolor{blue!15}0.174&0.652&0.584&0.705&0.618&0.568&0.315&0.415&0.098&\cellcolor{red!15}0.906&\cellcolor{red!30}1.035\\
			&MSE&1.156&0.41&\cellcolor{red!30}2.004&\cellcolor{red!30}1.958&1.058&0.271&\cellcolor{red!15}1.299&0.722&0.931&0.295&\cellcolor{red!15}1.763&\cellcolor{red!30}1.032&0.513&0.066&0.831&0.114&0.824&\cellcolor{blue!15}0.041&1.07&0.443&1.211&0.538&0.784&0.107&0.628&0.013&\cellcolor{red!15}1.627&\cellcolor{red!30}1.497\\
			\hline
			\multirow{2}{*}{ \textbf{Informer}}& MAE&\cellcolor{red!30}1.133&\cellcolor{red!30}0.833&0.804&0.8&\cellcolor{red!30}1.171&\cellcolor{red!30}0.845&\cellcolor{red!30}0.883&\cellcolor{red!30}0.83&\cellcolor{red!15}0.955&\cellcolor{red!15}0.793&\cellcolor{red!15}1.011&0.661&\cellcolor{red!30}2.035&\cellcolor{red!30}1.654&\cellcolor{red!30}1.655&\cellcolor{red!30}1.303&\cellcolor{red!30}0.866&\cellcolor{red!30}0.8&\cellcolor{red!15}0.888&\cellcolor{red!15}0.817&\cellcolor{red!15}0.919&\cellcolor{red!15}0.832&\cellcolor{red!30}1.732&\cellcolor{red!30}1.391&\cellcolor{red!15}0.921&\cellcolor{red!30}0.837&\cellcolor{red!15}0.91&\cellcolor{red!15}0.823\\
			&MSE&\cellcolor{red!15}2.718&\cellcolor{red!30}1.027&1.137&1.0&\cellcolor{red!15}2.901&\cellcolor{red!30}1.032&\cellcolor{red!15}1.244&\cellcolor{red!30}1.019&\cellcolor{red!15}1.59&0.938&\cellcolor{red!15}2.012&0.598&\cellcolor{red!30}7.921&\cellcolor{red!30}2.751&\cellcolor{red!30}5.787&\cellcolor{red!30}1.764&\cellcolor{red!15}1.328&\cellcolor{red!30}1.002&\cellcolor{red!15}1.341&\cellcolor{red!30}1.004&\cellcolor{red!15}1.369&\cellcolor{red!30}1.019&\cellcolor{red!30}6.236&\cellcolor{red!30}1.977&\cellcolor{red!15}1.372&\cellcolor{red!30}1.011&\cellcolor{red!15}1.377&\cellcolor{red!15}1.019\\
			\hline
			\multirow{2}{*}{ \textbf{iTransformer}}& MAE&\cellcolor{blue!30}0.249&\cellcolor{blue!30}0.066&0.765&0.792&\cellcolor{blue!30}0.189&\cellcolor{blue!30}0.051&\cellcolor{blue!15}0.174&\cellcolor{blue!15}0.045&\cellcolor{blue!15}0.296&\cellcolor{blue!15}0.198&\cellcolor{blue!15}0.353&0.276&\cellcolor{blue!30}0.069&\cellcolor{blue!15}0.013&\cellcolor{blue!15}0.16&\cellcolor{blue!15}0.041&\cellcolor{blue!15}0.264&\cellcolor{blue!15}0.135&\cellcolor{blue!15}0.32&\cellcolor{blue!15}0.245&\cellcolor{blue!30}0.191&\cellcolor{blue!15}0.051&\cellcolor{blue!15}0.147&\cellcolor{blue!15}0.031&\cellcolor{blue!30}0.156&\cellcolor{blue!30}0.042&\cellcolor{blue!15}0.251&\cellcolor{blue!30}0.078\\
			&MSE&\cellcolor{blue!15}0.249&\cellcolor{blue!30}0.007&\cellcolor{blue!15}1.015&0.983&\cellcolor{blue!15}0.16&\cellcolor{blue!30}0.004&\cellcolor{blue!15}0.141&\cellcolor{blue!15}0.003&\cellcolor{blue!15}0.262&\cellcolor{blue!15}0.06&\cellcolor{blue!15}0.331&0.116&\cellcolor{blue!30}0.05&\cellcolor{blue!30}0.0&\cellcolor{blue!15}0.136&\cellcolor{blue!15}0.003&\cellcolor{blue!15}0.222&\cellcolor{blue!15}0.028&\cellcolor{blue!15}0.305&\cellcolor{blue!15}0.091&\cellcolor{blue!15}0.158&\cellcolor{blue!15}0.004&\cellcolor{blue!30}0.127&\cellcolor{blue!30}0.001&\cellcolor{blue!15}0.112&\cellcolor{blue!15}0.003&\cellcolor{blue!15}0.227&\cellcolor{blue!30}0.009\\
			\hline
			\multirow{2}{*}{ \textbf{Koopa}}& MAE&0.351&0.248&\cellcolor{blue!15}0.764&0.792&0.303&0.21&0.327&0.252&0.416&0.353&0.45&0.376&0.096&0.026&0.213&0.093&0.381&0.323&0.461&0.43&0.338&0.252&0.191&0.071&0.305&0.208&0.393&0.319\\
			&MSE&0.331&0.091&\cellcolor{blue!15}1.013&0.983&0.253&0.065&0.248&0.094&0.387&0.183&0.478&0.209&\cellcolor{blue!15}0.063&0.001&\cellcolor{blue!15}0.186&0.011&0.326&0.159&0.446&0.28&0.271&0.094&\cellcolor{blue!15}0.167&0.007&0.228&0.064&0.343&0.153\\
			\hline
			\multirow{2}{*}{ \textbf{LightGBM}}& MAE&0.694&0.439&0.815&0.834&0.679&0.387&0.336&0.242&0.501&0.462&0.698&0.534&\cellcolor{red!15}1.572&\cellcolor{red!15}1.332&\cellcolor{red!15}1.25&\cellcolor{red!15}0.75&0.388&0.313&0.457&0.413&0.37&0.274&\cellcolor{red!15}1.326&\cellcolor{red!15}0.847&0.312&0.207&0.442&0.385\\
			&MSE&1.724&0.293&1.166&1.087&1.789&0.226&0.304&0.094&0.541&0.315&1.078&0.382&\cellcolor{red!15}6.347&\cellcolor{red!15}1.919&\cellcolor{red!15}4.501&\cellcolor{red!15}0.738&0.315&0.144&0.464&0.26&0.354&0.118&\cellcolor{red!15}4.908&\cellcolor{red!15}0.912&0.279&0.066&0.441&0.229\\
			\hline
			\multirow{2}{*}{ \textbf{LightTS}}& MAE&0.521&0.438&\cellcolor{red!15}0.905&\cellcolor{red!15}0.915&0.476&0.386&0.272&0.1&0.569&0.514&0.796&\cellcolor{red!15}0.753&0.722&\cellcolor{red!15}0.517&\cellcolor{red!15}0.721&\cellcolor{red!15}0.564&0.411&0.367&0.444&0.39&0.334&0.178&\cellcolor{red!15}0.739&\cellcolor{red!15}0.569&0.298&0.141&0.403&0.312\\
			&MSE&0.757&0.269&\cellcolor{red!15}1.371&\cellcolor{red!15}1.314&0.686&0.209&0.268&0.015&0.697&0.401&1.247&0.861&1.394&\cellcolor{red!15}0.341&1.267&\cellcolor{red!15}0.433&0.456&0.202&0.519&0.228&0.359&0.046&1.334&\cellcolor{red!15}0.435&0.303&0.029&0.459&0.146\\
			\hline
			\multirow{2}{*}{ \textbf{MA}}& MAE&0.752&\cellcolor{red!30}0.805&0.773&0.793&0.749&\cellcolor{red!30}0.809&\cellcolor{red!15}0.841&\cellcolor{red!30}0.829&0.852&\cellcolor{red!15}0.828&0.793&\cellcolor{red!15}0.821&0.443&0.252&0.587&\cellcolor{red!15}0.415&\cellcolor{red!15}0.721&\cellcolor{red!15}0.791&\cellcolor{red!15}0.81&\cellcolor{red!30}0.818&\cellcolor{red!15}0.844&\cellcolor{red!30}0.832&0.567&0.361&\cellcolor{red!15}0.846&\cellcolor{red!15}0.828&0.821&\cellcolor{red!15}0.825\\
			&MSE&0.959&\cellcolor{red!15}0.975&1.032&0.984&0.95&\cellcolor{red!15}0.973&1.063&\cellcolor{red!15}0.998&1.141&\cellcolor{red!15}0.995&1.125&\cellcolor{red!15}0.944&0.476&0.069&0.742&0.196&0.855&\cellcolor{red!15}0.987&1.02&\cellcolor{red!15}0.999&1.077&\cellcolor{red!15}0.998&0.714&0.144&1.095&\cellcolor{red!15}0.996&1.028&\cellcolor{red!15}0.997\\
			\hline
			\multirow{2}{*}{ \textbf{Moirai-Base}}& MAE&0.658&0.727&0.809&0.807&0.641&0.674&0.758&\cellcolor{red!15}0.792&0.834&0.78&0.728&0.636&0.173&0.092&0.391&0.155&0.663&0.762&0.753&0.774&0.782&\cellcolor{red!15}0.79&0.351&0.128&0.718&0.712&0.817&0.82\\
			&MSE&\cellcolor{red!15}2.193&0.836&\cellcolor{red!30}3.197&1.018&\cellcolor{red!15}2.077&0.714&\cellcolor{red!30}2.453&0.98&\cellcolor{red!30}3.381&\cellcolor{red!15}0.964&1.274&0.635&0.142&0.013&0.57&0.038&\cellcolor{red!15}0.945&0.902&\cellcolor{red!30}3.35&0.942&\cellcolor{red!30}2.946&\cellcolor{red!15}0.98&0.508&0.027&\cellcolor{red!30}2.791&0.811&\cellcolor{red!30}2.799&\cellcolor{red!15}1.032\\
			\hline
			\multirow{2}{*}{ \textbf{Moirai-Large}}& MAE&0.671&\cellcolor{red!15}0.739&0.804&0.813&0.655&\cellcolor{red!15}0.686&0.746&0.789&0.815&0.776&0.738&0.644&0.28&0.188&0.468&0.236&0.659&\cellcolor{red!15}0.765&0.747&\cellcolor{red!15}0.783&0.761&0.783&0.434&0.209&0.673&0.688&\cellcolor{red!15}0.823&0.821\\
			&MSE&1.012&\cellcolor{red!15}0.848&1.324&1.033&0.976&\cellcolor{red!15}0.733&1.081&\cellcolor{red!15}0.98&\cellcolor{red!15}1.358&0.944&1.34&0.642&0.268&0.044&0.677&0.077&0.913&0.892&1.136&\cellcolor{red!15}0.97&1.147&0.969&0.619&0.058&0.942&0.745&1.296&\cellcolor{red!15}1.038\\
			\hline
			\multirow{2}{*}{ \textbf{MTSMixer}}& MAE&\cellcolor{blue!30}0.225&\cellcolor{blue!30}0.054&\cellcolor{blue!30}0.762&\cellcolor{blue!30}0.79&\cellcolor{blue!30}0.163&\cellcolor{blue!30}0.041&\cellcolor{blue!30}0.16&\cellcolor{blue!30}0.035&\cellcolor{blue!30}0.236&\cellcolor{blue!30}0.128&\cellcolor{blue!30}0.267&\cellcolor{blue!30}0.176&\cellcolor{blue!30}0.064&\cellcolor{blue!15}0.014&\cellcolor{blue!30}0.124&\cellcolor{blue!30}0.038&\cellcolor{blue!30}0.247&\cellcolor{blue!30}0.112&\cellcolor{blue!30}0.292&\cellcolor{blue!15}0.219&\cellcolor{blue!30}0.169&\cellcolor{blue!30}0.039&\cellcolor{blue!30}0.112&\cellcolor{blue!15}0.033&\cellcolor{blue!30}0.129&\cellcolor{blue!30}0.033&\cellcolor{blue!30}0.231&\cellcolor{blue!30}0.067\\
			&MSE&\cellcolor{blue!30}0.22&\cellcolor{blue!30}0.004&\cellcolor{blue!30}1.009&\cellcolor{blue!30}0.979&\cellcolor{blue!30}0.128&\cellcolor{blue!30}0.003&\cellcolor{blue!30}0.129&\cellcolor{blue!30}0.002&\cellcolor{blue!30}0.184&\cellcolor{blue!30}0.025&\cellcolor{blue!30}0.23&\cellcolor{blue!30}0.047&\cellcolor{blue!30}0.042&\cellcolor{blue!15}0.0&\cellcolor{blue!30}0.093&\cellcolor{blue!30}0.002&\cellcolor{blue!30}0.199&\cellcolor{blue!30}0.019&\cellcolor{blue!30}0.27&\cellcolor{blue!15}0.074&\cellcolor{blue!30}0.132&\cellcolor{blue!30}0.002&\cellcolor{blue!30}0.085&\cellcolor{blue!15}0.002&\cellcolor{blue!30}0.082&\cellcolor{blue!30}0.002&\cellcolor{blue!30}0.201&\cellcolor{blue!30}0.007\\
			\hline
			\multirow{2}{*}{ \textbf{NBeats}}& MAE&\cellcolor{blue!15}0.25&\cellcolor{blue!15}0.087&\cellcolor{blue!30}0.759&\cellcolor{blue!30}0.79&\cellcolor{blue!30}0.19&\cellcolor{blue!15}0.064&\cellcolor{blue!30}0.119&\cellcolor{blue!30}0.02&\cellcolor{blue!30}0.19&\cellcolor{blue!30}0.082&\cellcolor{blue!30}0.254&\cellcolor{blue!30}0.148&0.323&0.181&0.289&0.149&\cellcolor{blue!30}0.189&\cellcolor{blue!30}0.088&\cellcolor{blue!30}0.188&\cellcolor{blue!30}0.073&\cellcolor{blue!30}0.13&\cellcolor{blue!30}0.027&0.3&0.157&\cellcolor{blue!30}0.103&\cellcolor{blue!30}0.021&\cellcolor{blue!30}0.171&\cellcolor{blue!30}0.048\\
			&MSE&\cellcolor{blue!15}0.279&\cellcolor{blue!15}0.012&\cellcolor{blue!30}1.009&\cellcolor{blue!15}0.98&\cellcolor{blue!15}0.195&\cellcolor{blue!15}0.006&\cellcolor{blue!30}0.093&\cellcolor{blue!30}0.001&\cellcolor{blue!30}0.152&\cellcolor{blue!30}0.011&\cellcolor{blue!30}0.251&\cellcolor{blue!30}0.034&0.435&0.047&0.365&0.033&\cellcolor{blue!30}0.15&\cellcolor{blue!30}0.012&\cellcolor{blue!30}0.166&\cellcolor{blue!30}0.008&\cellcolor{blue!30}0.096&\cellcolor{blue!30}0.001&0.389&0.036&\cellcolor{blue!30}0.063&\cellcolor{blue!30}0.001&\cellcolor{blue!30}0.141&\cellcolor{blue!30}0.004\\
			\hline
			\multirow{2}{*}{ \textbf{NHiTS}}& MAE&0.324&0.144&0.778&0.799&0.271&0.117&0.216&0.084&\cellcolor{blue!15}0.304&0.209&\cellcolor{blue!15}0.323&\cellcolor{blue!15}0.191&0.339&0.112&0.327&0.123&0.324&0.231&0.366&0.334&0.225&0.101&0.329&0.118&0.194&0.073&0.285&0.163\\
			&MSE&0.438&0.032&1.055&0.999&0.367&0.021&0.184&0.011&0.275&0.067&\cellcolor{blue!15}0.345&\cellcolor{blue!15}0.058&0.845&0.017&0.665&0.022&0.295&0.083&0.36&0.174&0.189&0.016&0.707&0.02&0.153&0.009&0.257&0.041\\
			\hline
			\multirow{2}{*}{ \textbf{NLinear}}& MAE&0.393&0.211&\cellcolor{red!15}0.876&\cellcolor{red!15}0.91&0.337&0.149&0.223&\cellcolor{blue!15}0.044&0.526&0.445&0.78&0.677&0.262&0.142&0.421&0.231&0.322&0.247&0.41&0.326&0.279&0.069&0.413&0.212&0.248&0.061&0.346&0.179\\
			&MSE&0.498&0.065&\cellcolor{red!15}1.337&\cellcolor{red!15}1.299&0.4&0.032&0.236&\cellcolor{blue!15}0.003&0.669&0.293&1.271&0.645&0.239&0.028&0.531&0.075&0.325&0.091&0.482&0.16&0.317&\cellcolor{blue!15}0.007&0.522&0.063&0.279&0.006&0.398&0.047\\
			\hline
			\multirow{2}{*}{ \textbf{NSformer}}& MAE&0.624&0.67&0.776&0.799&0.606&0.622&0.713&0.733&0.667&0.638&0.615&0.502&0.318&0.101&0.41&0.272&0.684&0.743&0.725&0.723&0.71&0.714&0.39&0.233&0.771&\cellcolor{red!15}0.78&0.651&0.644\\
			&MSE&0.765&0.666&1.044&1.0&0.733&0.57&0.867&0.837&0.808&0.597&0.8&0.34&0.36&0.012&0.478&0.094&0.851&\cellcolor{red!15}0.904&0.895&0.81&0.866&0.784&0.453&0.07&0.994&\cellcolor{red!15}0.936&0.753&0.647\\
			\hline
			\multirow{2}{*}{ \textbf{PatchTST}}& MAE&0.274&\cellcolor{blue!30}0.077&0.767&0.796&0.217&\cellcolor{blue!30}0.058&\cellcolor{blue!15}0.183&\cellcolor{blue!15}0.046&0.369&0.289&0.442&0.367&\cellcolor{blue!15}0.072&\cellcolor{blue!30}0.01&\cellcolor{blue!15}0.192&\cellcolor{blue!15}0.042&\cellcolor{blue!15}0.273&0.184&0.346&\cellcolor{blue!15}0.275&0.217&\cellcolor{blue!15}0.057&\cellcolor{blue!15}0.177&\cellcolor{blue!30}0.03&0.186&\cellcolor{blue!15}0.049&0.276&\cellcolor{blue!15}0.098\\
			&MSE&0.294&\cellcolor{blue!30}0.009&1.023&0.995&0.209&\cellcolor{blue!30}0.005&0.159&\cellcolor{blue!15}0.003&0.381&0.125&0.488&0.207&\cellcolor{blue!15}0.062&\cellcolor{blue!15}0.0&0.199&\cellcolor{blue!15}0.003&0.237&0.055&0.347&\cellcolor{blue!15}0.118&0.201&\cellcolor{blue!15}0.005&0.186&\cellcolor{blue!30}0.001&0.164&\cellcolor{blue!15}0.004&0.265&\cellcolor{blue!15}0.014\\
			\hline
			\multirow{2}{*}{ \textbf{PolySVR}}& MAE&\cellcolor{red!30}8.902&0.533&\cellcolor{red!30}0.929&\cellcolor{blue!30}0.79&\cellcolor{red!30}9.842&0.446&0.541&0.219&\cellcolor{red!30}1.243&0.528&\cellcolor{red!30}4.079&0.721&\cellcolor{red!30}39.522&\cellcolor{red!30}9.881&\cellcolor{red!30}27.14&\cellcolor{red!30}1.436&0.618&0.414&\cellcolor{red!30}1.071&0.432&0.709&0.281&\cellcolor{red!30}29.782&\cellcolor{red!30}2.451&0.729&0.303&0.792&0.318\\
			&MSE&\cellcolor{red!30}9182.327&0.402&\cellcolor{red!30}4.086&\cellcolor{blue!30}0.979&\cellcolor{red!30}10264.836&0.281&\cellcolor{red!30}4.698&0.073&\cellcolor{red!30}22.104&0.398&\cellcolor{red!30}307.716&0.705&\cellcolor{red!30}44713.369&\cellcolor{red!30}97.93&\cellcolor{red!30}29750.673&\cellcolor{red!30}2.552&\cellcolor{red!30}1.992&0.263&\cellcolor{red!30}17.871&0.271&\cellcolor{red!30}5.648&0.116&\cellcolor{red!30}32797.101&\cellcolor{red!30}6.318&\cellcolor{red!30}5.925&0.132&\cellcolor{red!30}7.485&0.149\\
			\hline
			\multirow{2}{*}{ \textbf{Pyraformer}}& MAE&\cellcolor{red!15}0.889&0.582&0.805&0.809&\cellcolor{red!15}0.899&0.52&0.478&0.348&0.783&0.542&\cellcolor{red!30}1.051&0.635&\cellcolor{red!30}1.851&\cellcolor{red!30}1.385&\cellcolor{red!30}1.519&\cellcolor{red!30}1.106&0.644&0.48&0.588&0.453&0.563&0.387&\cellcolor{red!30}1.599&\cellcolor{red!30}1.184&0.565&0.395&0.589&0.414\\
			&MSE&\cellcolor{red!15}2.169&0.478&1.138&1.024&\cellcolor{red!15}2.288&0.383&0.554&0.173&\cellcolor{red!15}1.354&0.421&\cellcolor{red!15}2.373&0.529&\cellcolor{red!30}6.83&\cellcolor{red!30}1.94&\cellcolor{red!30}5.084&\cellcolor{red!30}1.3&\cellcolor{red!15}1.021&0.347&0.873&0.302&0.782&0.213&\cellcolor{red!30}5.493&\cellcolor{red!30}1.479&0.772&0.219&0.865&0.251\\
			\hline
			\multirow{2}{*}{ \textbf{SARIMA}}& MAE&\cellcolor{red!30}1.151&0.664&0.77&\cellcolor{blue!30}0.79&\cellcolor{red!30}1.196&0.528&\cellcolor{red!15}0.826&0.701&\cellcolor{red!30}2.803&\cellcolor{red!15}0.825&\cellcolor{red!30}1.233&\cellcolor{red!15}0.758&0.334&0.144&0.709&0.249&\cellcolor{red!30}0.869&0.693&\cellcolor{red!30}2.783&0.762&\cellcolor{red!30}1.355&0.712&0.664&0.227&\cellcolor{red!30}1.109&0.164&\cellcolor{red!30}1.699&0.801\\
			&MSE&\cellcolor{red!30}134.171&0.639&1.027&\cellcolor{blue!15}0.981&\cellcolor{red!30}149.875&0.409&\cellcolor{red!30}12.208&0.739&\cellcolor{red!30}619.924&\cellcolor{red!15}1.023&\cellcolor{red!30}5.683&\cellcolor{red!15}0.902&0.466&0.028&3.359&0.081&\cellcolor{red!30}5.603&0.728&\cellcolor{red!30}1406.468&0.909&\cellcolor{red!30}121.628&0.762&3.086&0.068&\cellcolor{red!30}276.095&0.049&\cellcolor{red!30}170.249&0.971\\
			\hline
			\multirow{2}{*}{ \textbf{SegRNN}}& MAE&0.345&0.242&0.776&0.802&0.295&0.195&0.366&0.314&0.347&0.274&\cellcolor{blue!15}0.31&\cellcolor{blue!15}0.212&\cellcolor{blue!15}0.09&0.02&\cellcolor{blue!15}0.172&\cellcolor{blue!15}0.051&0.47&0.536&0.483&0.508&0.341&0.28&\cellcolor{blue!15}0.147&\cellcolor{blue!15}0.041&0.305&0.209&0.408&0.362\\
			&MSE&0.357&0.09&1.052&1.007&0.277&0.059&0.325&0.151&0.31&0.116&\cellcolor{blue!15}0.315&\cellcolor{blue!15}0.07&0.132&0.001&0.2&\cellcolor{blue!15}0.004&0.464&0.453&0.486&0.388&0.291&0.12&0.178&\cellcolor{blue!15}0.003&0.266&0.066&0.364&0.201\\
			\hline
			\multirow{2}{*}{ \textbf{SES}}& MAE&\cellcolor{red!15}0.815&\cellcolor{red!30}0.823&0.784&0.801&\cellcolor{red!15}0.819&\cellcolor{red!30}0.834&\cellcolor{red!30}1.053&\cellcolor{red!30}0.927&\cellcolor{red!15}0.925&\cellcolor{red!30}0.865&0.763&0.678&0.235&0.123&0.469&0.213&\cellcolor{red!30}0.878&\cellcolor{red!30}0.838&\cellcolor{red!30}0.997&\cellcolor{red!30}0.89&\cellcolor{red!30}1.011&\cellcolor{red!30}0.92&0.422&0.18&\cellcolor{red!30}0.944&\cellcolor{red!30}0.878&\cellcolor{red!30}1.043&\cellcolor{red!30}0.935\\
			&MSE&1.303&\cellcolor{red!30}1.029&1.064&1.001&1.331&\cellcolor{red!30}1.042&\cellcolor{red!15}1.821&\cellcolor{red!30}1.309&\cellcolor{red!15}1.449&\cellcolor{red!30}1.102&1.261&0.659&0.204&0.02&0.699&0.061&\cellcolor{red!30}1.397&\cellcolor{red!30}1.085&\cellcolor{red!15}1.72&\cellcolor{red!30}1.214&\cellcolor{red!15}1.674&\cellcolor{red!30}1.244&0.601&0.044&\cellcolor{red!15}1.478&\cellcolor{red!30}1.126&\cellcolor{red!15}1.809&\cellcolor{red!30}1.321\\
			\hline
			\multirow{2}{*}{ \textbf{SOFTS}}& MAE&\cellcolor{blue!30}0.217&\cellcolor{blue!30}0.043&0.766&0.793&\cellcolor{blue!30}0.153&\cellcolor{blue!30}0.029&\cellcolor{blue!30}0.143&\cellcolor{blue!30}0.018&\cellcolor{blue!30}0.238&\cellcolor{blue!30}0.117&\cellcolor{blue!30}0.266&\cellcolor{blue!30}0.155&\cellcolor{blue!30}0.056&\cellcolor{blue!30}0.005&\cellcolor{blue!30}0.12&\cellcolor{blue!30}0.031&\cellcolor{blue!30}0.226&\cellcolor{blue!30}0.103&\cellcolor{blue!30}0.28&\cellcolor{blue!30}0.133&\cellcolor{blue!30}0.157&\cellcolor{blue!30}0.024&\cellcolor{blue!30}0.108&\cellcolor{blue!30}0.024&\cellcolor{blue!30}0.112&\cellcolor{blue!30}0.015&\cellcolor{blue!30}0.223&\cellcolor{blue!30}0.05\\
			&MSE&\cellcolor{blue!30}0.225&\cellcolor{blue!30}0.003&1.019&0.986&\cellcolor{blue!30}0.133&\cellcolor{blue!30}0.001&\cellcolor{blue!30}0.127&\cellcolor{blue!30}0.001&\cellcolor{blue!30}0.205&\cellcolor{blue!30}0.022&\cellcolor{blue!30}0.246&\cellcolor{blue!30}0.04&\cellcolor{blue!30}0.04&\cellcolor{blue!15}0.0&\cellcolor{blue!30}0.1&\cellcolor{blue!30}0.002&\cellcolor{blue!30}0.196&\cellcolor{blue!30}0.02&\cellcolor{blue!15}0.277&\cellcolor{blue!30}0.028&\cellcolor{blue!30}0.136&\cellcolor{blue!30}0.001&\cellcolor{blue!30}0.091&\cellcolor{blue!30}0.001&\cellcolor{blue!30}0.079&\cellcolor{blue!30}0.0&\cellcolor{blue!30}0.211&\cellcolor{blue!30}0.004\\
			\hline
			\multirow{2}{*}{ \textbf{SparseTSF}}& MAE&0.416&0.21&\cellcolor{red!30}0.959&\cellcolor{red!30}0.999&0.353&0.156&0.249&0.086&0.534&0.451&0.787&0.692&0.268&0.146&0.427&0.234&0.328&0.176&0.42&0.309&0.302&0.105&0.418&0.218&0.263&0.092&0.371&0.177\\
			&MSE&0.537&0.064&\cellcolor{red!30}1.608&\cellcolor{red!30}1.569&0.413&0.035&0.256&0.012&0.676&0.299&1.285&0.673&0.242&0.029&0.535&0.075&0.342&0.048&0.502&0.145&0.334&0.017&0.526&0.064&0.281&0.013&0.426&0.05\\
			\hline
			\multirow{2}{*}{ \textbf{STID}}& MAE&0.304&0.138&0.829&\cellcolor{red!15}0.86&0.243&0.105&0.205&0.066&0.348&0.267&0.416&0.338&0.167&0.086&0.251&0.138&0.306&0.222&0.35&0.287&0.224&0.081&0.24&0.129&0.193&0.07&0.285&0.141\\
			&MSE&0.324&0.027&1.196&\cellcolor{red!15}1.161&0.223&0.016&0.177&0.006&0.323&0.106&0.434&0.169&0.16&0.01&0.251&0.026&0.287&0.073&0.355&0.125&0.19&0.01&0.243&0.022&0.15&0.008&0.265&0.03\\
			\hline
			\multirow{2}{*}{ \textbf{Sumba}}& MAE&\cellcolor{blue!15}0.261&0.129&\cellcolor{blue!30}0.761&\cellcolor{blue!15}0.79&\cellcolor{blue!15}0.203&0.106&0.216&0.129&\cellcolor{blue!30}0.252&\cellcolor{blue!30}0.163&\cellcolor{blue!30}0.292&\cellcolor{blue!30}0.175&0.101&0.026&\cellcolor{blue!30}0.155&\cellcolor{blue!15}0.055&0.303&0.26&0.339&0.298&0.213&0.123&\cellcolor{blue!30}0.144&\cellcolor{blue!15}0.048&0.18&0.094&0.269&0.177\\
			&MSE&\cellcolor{blue!30}0.244&0.025&\cellcolor{blue!30}1.007&\cellcolor{blue!30}0.979&\cellcolor{blue!30}0.155&0.017&0.152&0.025&\cellcolor{blue!30}0.197&\cellcolor{blue!30}0.04&\cellcolor{blue!15}0.296&\cellcolor{blue!30}0.045&0.082&0.001&\cellcolor{blue!30}0.135&\cellcolor{blue!15}0.005&0.249&0.094&\cellcolor{blue!15}0.295&0.145&\cellcolor{blue!15}0.149&0.024&\cellcolor{blue!15}0.129&\cellcolor{blue!15}0.003&\cellcolor{blue!15}0.111&0.013&\cellcolor{blue!15}0.212&0.05\\
			\hline
			\multirow{2}{*}{ \textbf{SVR}}& MAE&\cellcolor{red!15}0.937&0.71&\cellcolor{red!30}0.943&\cellcolor{red!30}0.931&\cellcolor{red!15}0.937&0.671&0.628&0.57&0.731&0.676&0.959&\cellcolor{red!30}0.839&\cellcolor{red!30}1.785&\cellcolor{red!30}1.794&\cellcolor{red!30}1.467&\cellcolor{red!30}1.124&0.669&0.634&0.7&0.62&0.652&0.586&\cellcolor{red!30}1.539&\cellcolor{red!30}1.269&0.608&0.526&0.705&0.651\\
			&MSE&1.879&0.733&\cellcolor{red!15}1.486&\cellcolor{red!30}1.359&1.925&0.663&0.662&0.484&0.883&0.682&1.53&\cellcolor{red!30}0.976&\cellcolor{red!15}5.729&\cellcolor{red!30}3.705&\cellcolor{red!15}4.2&\cellcolor{red!30}1.621&0.715&0.606&0.83&0.575&0.718&0.51&\cellcolor{red!15}4.537&\cellcolor{red!30}1.965&0.633&0.417&0.818&0.626\\
			\hline
			\multirow{2}{*}{ \textbf{TiDE}}& MAE&0.393&0.207&\cellcolor{red!15}0.884&\cellcolor{red!30}0.919&0.336&0.146&0.221&\cellcolor{blue!15}0.041&0.527&0.442&0.783&0.676&0.259&0.14&0.42&0.228&0.32&0.244&0.409&0.317&0.278&\cellcolor{blue!15}0.065&0.411&0.21&0.246&0.058&0.346&0.175\\
			&MSE&0.503&0.063&\cellcolor{red!15}1.364&\cellcolor{red!30}1.326&0.403&0.031&0.238&\cellcolor{blue!15}0.003&0.674&0.289&1.281&0.643&0.236&0.028&0.532&0.074&0.326&0.089&0.486&0.152&0.32&0.007&0.523&0.062&0.28&0.006&0.402&0.045\\
			\hline
			\multirow{2}{*}{ \textbf{TimeMixer}}& MAE&\cellcolor{blue!15}0.259&\cellcolor{blue!15}0.084&0.765&0.793&\cellcolor{blue!15}0.201&\cellcolor{blue!15}0.065&0.183&0.05&0.311&0.22&0.362&0.264&\cellcolor{blue!15}0.081&0.024&\cellcolor{blue!15}0.17&0.058&\cellcolor{blue!15}0.272&0.174&\cellcolor{blue!15}0.332&0.28&\cellcolor{blue!15}0.203&\cellcolor{blue!15}0.062&\cellcolor{blue!15}0.156&0.048&\cellcolor{blue!15}0.175&0.059&\cellcolor{blue!15}0.259&\cellcolor{blue!15}0.097\\
			&MSE&\cellcolor{blue!15}0.256&\cellcolor{blue!15}0.011&1.017&0.987&\cellcolor{blue!15}0.167&\cellcolor{blue!15}0.006&\cellcolor{blue!15}0.148&0.004&\cellcolor{blue!15}0.269&0.072&0.363&0.106&\cellcolor{blue!15}0.052&0.001&\cellcolor{blue!15}0.143&0.005&\cellcolor{blue!15}0.222&0.045&\cellcolor{blue!15}0.313&0.118&\cellcolor{blue!15}0.165&\cellcolor{blue!15}0.006&\cellcolor{blue!15}0.132&0.003&\cellcolor{blue!15}0.124&0.005&\cellcolor{blue!15}0.232&\cellcolor{blue!15}0.014\\
			\hline
			\multirow{2}{*}{ \textbf{TimeMoE}}& MAE&0.363&0.193&\cellcolor{blue!15}0.762&\cellcolor{blue!15}0.791&0.317&0.181&0.217&0.121&0.43&0.288&0.603&0.481&0.334&0.195&0.418&0.232&0.279&\cellcolor{blue!15}0.163&0.336&\cellcolor{blue!30}0.207&0.256&0.136&0.424&0.23&0.231&0.131&0.299&0.161\\
			&MSE&0.411&0.06&\cellcolor{blue!15}1.01&\cellcolor{blue!15}0.981&0.341&0.051&0.171&0.026&0.506&0.135&0.886&0.365&0.383&0.056&0.545&0.083&0.243&\cellcolor{blue!15}0.044&0.329&\cellcolor{blue!30}0.073&0.223&0.033&0.563&0.081&0.2&0.032&0.272&0.044\\
			\hline
			\multirow{2}{*}{ \textbf{TimesNet}}& MAE&0.436&0.318&\cellcolor{blue!15}0.764&0.794&0.398&0.277&0.343&0.235&0.466&0.392&0.52&0.401&0.409&0.232&0.436&0.286&0.418&0.358&0.434&0.349&0.369&0.261&0.438&0.273&0.364&0.261&0.392&0.296\\
			&MSE&0.448&0.138&\cellcolor{blue!15}1.016&0.989&0.382&0.104&0.302&0.08&0.446&0.215&0.601&0.221&0.424&0.059&0.454&0.1&0.408&0.187&0.432&0.182&0.331&0.097&0.463&0.09&0.326&0.097&0.361&0.13\\
			\hline
			\multirow{2}{*}{ \textbf{Triformer}}& MAE&0.532&0.319&0.765&\cellcolor{blue!15}0.79&0.504&0.254&0.283&0.133&0.343&0.249&0.401&\cellcolor{blue!15}0.235&\cellcolor{red!15}1.156&\cellcolor{red!15}0.59&\cellcolor{red!15}0.879&0.397&0.459&0.463&0.433&0.409&0.284&0.141&\cellcolor{red!15}0.931&\cellcolor{red!15}0.413&0.299&0.162&0.317&0.197\\
			&MSE&1.402&0.144&1.022&\cellcolor{blue!30}0.979&1.445&0.089&0.265&0.026&0.337&0.089&0.509&\cellcolor{blue!15}0.077&\cellcolor{red!15}5.282&\cellcolor{red!15}0.389&3.625&0.196&0.451&0.332&0.443&0.249&0.26&0.029&\cellcolor{red!15}3.965&\cellcolor{red!15}0.203&0.28&0.038&0.303&0.059\\
			\hline
			\multirow{2}{*}{ \textbf{UMixer}}& MAE&\cellcolor{blue!30}0.225&\cellcolor{blue!30}0.061&\cellcolor{blue!15}0.764&0.792&\cellcolor{blue!30}0.163&\cellcolor{blue!30}0.047&\cellcolor{blue!30}0.157&\cellcolor{blue!15}0.042&\cellcolor{blue!30}0.24&\cellcolor{blue!30}0.135&\cellcolor{blue!30}0.282&\cellcolor{blue!30}0.174&\cellcolor{blue!30}0.063&\cellcolor{blue!30}0.012&\cellcolor{blue!30}0.125&\cellcolor{blue!30}0.034&\cellcolor{blue!30}0.235&\cellcolor{blue!30}0.123&\cellcolor{blue!30}0.281&\cellcolor{blue!30}0.175&\cellcolor{blue!30}0.17&\cellcolor{blue!30}0.048&\cellcolor{blue!30}0.113&\cellcolor{blue!30}0.028&\cellcolor{blue!30}0.134&\cellcolor{blue!15}0.043&\cellcolor{blue!30}0.227&\cellcolor{blue!30}0.075\\
			&MSE&\cellcolor{blue!30}0.218&\cellcolor{blue!30}0.006&1.017&0.985&\cellcolor{blue!30}0.126&\cellcolor{blue!30}0.003&\cellcolor{blue!30}0.121&\cellcolor{blue!15}0.003&\cellcolor{blue!30}0.183&\cellcolor{blue!30}0.028&\cellcolor{blue!30}0.263&\cellcolor{blue!30}0.047&\cellcolor{blue!30}0.042&\cellcolor{blue!15}0.0&\cellcolor{blue!30}0.095&\cellcolor{blue!30}0.002&\cellcolor{blue!30}0.189&\cellcolor{blue!30}0.023&\cellcolor{blue!30}0.252&\cellcolor{blue!30}0.048&\cellcolor{blue!30}0.129&\cellcolor{blue!15}0.004&\cellcolor{blue!30}0.086&\cellcolor{blue!15}0.001&\cellcolor{blue!30}0.082&\cellcolor{blue!15}0.003&\cellcolor{blue!30}0.194&\cellcolor{blue!30}0.009\\
			\hline
			\multirow{2}{*}{ \textbf{WaveNet}}& MAE&0.478&0.244&0.774&0.793&0.443&0.209&0.292&0.192&0.388&0.3&0.438&0.306&\cellcolor{red!15}0.815&0.152&0.689&0.202&0.355&0.284&0.41&0.35&0.301&0.198&\cellcolor{red!15}0.715&0.185&0.253&0.155&0.372&0.275\\
			&MSE&1.377&0.09&1.042&0.987&1.415&0.065&0.25&0.054&0.395&0.139&0.553&0.145&5.111&0.036&3.552&0.063&0.319&0.116&0.392&0.186&0.265&0.059&3.877&0.053&0.225&0.036&0.342&0.113\\
			\hline
	\end{tabular}
\begin{tabular}{|>{\centering}p{37pt}|>{\centering}p{12pt}|>{\centering}p{14pt}>{\centering}p{14pt}|>{\centering}p{14pt}>{\centering}p{14pt}|>{\centering}p{14pt}p{14pt}  |>{\centering}p{14pt}p{14pt}|>{\centering}p{14pt}p{14pt}|>{\centering}p{14pt}p{14pt}|>{\centering}p{14pt}p{14pt}|>{\centering}p{14pt}p{14pt}|>{\centering}p{13pt}p{13pt}|>{\centering}p{13pt}p{13pt}|>{\centering}p{14pt}p{14pt}|>{\centering}p{14pt}p{14pt}|>{\centering}p{14pt}p{14pt}|>{\centering}p{14pt}p{14pt}|
			}
			\hline
			\multicolumn{2}{|c|}{\textbf{Model}} & \multicolumn{8}{c|}{\textbf{Volatility}}&\multicolumn{8}{c|}{\textbf{Memory}}&\multicolumn{4}{c|}{\textbf{Scedasticity}}&\multicolumn{8}{c|}{\textbf{Anomaly}}\\
			
			\multicolumn{2}{|c|}{\textbf{}}&\multicolumn{2}{c}{\textbf{[0,0.4]}}&\multicolumn{2}{c}{\textbf{(0.4,0.6]}}&\multicolumn{2}{c}{\textbf{(0.6,0.8]}}&\multicolumn{2}{c|}{\textbf{\textgreater 0.8}}&\multicolumn{2}{c}{\textbf{[0,0.25]}}&\multicolumn{2}{c}{\textbf{(0.25,0.5]}}&\multicolumn{2}{c}{\textbf{(0.5,0.75]}}&\multicolumn{2}{c|}{\textbf{(0.75,1]}}&\multicolumn{2}{c}{\textbf{Homo-}}&\multicolumn{2}{c|}{\textbf{Hetero-}}&\multicolumn{2}{c}{\textbf{[0,0.05]}}&\multicolumn{2}{c|}{\textbf{(0.05,0.1]}}&\multicolumn{2}{c|}{\textbf{(0.1,0.15]}}&\multicolumn{2}{c|}{\textbf{\textgreater 0.15}}\\
			\hline
			\multicolumn{2}{|c|}{\textbf{}}&Mean&Med.&Mean&Med.&Mean&Med.&Mean&Med.&Mean&Med.&Mean&Med.&Mean&Med.&Mean&Med.&Mean&Med.&Mean&Med.&Mean&Med.&Mean&Med.&Mean&Med.&Mean&Med. \\ 
			\hline
			\multirow{2}{*}{ \textbf{ARCH}}& MAE&0.837&0.809&0.712&0.787&0.852&0.837&1.037&0.875&0.79&0.817&0.822&0.821&0.877&0.855&0.758&0.618&0.466&0.238&0.818&0.815&0.778&0.82&0.774&0.801&0.83&0.812&0.832&0.788\\
			&MSE&1.227&1.012&0.961&0.972&1.691&1.026&15.201&1.226&1.052&0.999&1.162&1.068&1.309&1.187&5.392&0.488&0.462&0.061&2.698&1.009&1.502&0.898&4.256&0.981&1.243&1.061&1.146&1.008\\
			\hline
			\multirow{2}{*}{ \textbf{ARIMA}}& MAE&\cellcolor{red!30}1.155&\cellcolor{red!15}0.808&0.706&\cellcolor{red!15}0.775&\cellcolor{red!30}1.013&\cellcolor{red!15}0.808&\cellcolor{red!15}0.805&\cellcolor{red!15}0.767&0.692&\cellcolor{red!15}0.796&\cellcolor{red!30}1.071&\cellcolor{red!30}0.83&\cellcolor{red!15}1.059&\cellcolor{red!15}0.866&\cellcolor{red!15}0.84&0.233&0.332&\cellcolor{blue!15}0.007&\cellcolor{red!15}0.878&\cellcolor{red!15}0.799&0.611&0.518&\cellcolor{red!15}0.802&\cellcolor{red!15}0.786&\cellcolor{red!30}1.144&\cellcolor{red!30}0.821&\cellcolor{red!15}0.732&\cellcolor{red!15}0.777\\
			&MSE&\cellcolor{red!30}19.159&\cellcolor{red!15}1.005&2.027&\cellcolor{red!15}0.909&\cellcolor{red!30}13.431&\cellcolor{red!15}0.952&\cellcolor{red!30}6.621&\cellcolor{red!15}0.808&0.963&\cellcolor{red!15}0.946&\cellcolor{red!30}11.352&\cellcolor{red!15}1.007&\cellcolor{red!30}3.137&\cellcolor{red!15}1.015&\cellcolor{red!30}13.439&0.089&0.517&\cellcolor{blue!30}0.0&\cellcolor{red!30}7.622&\cellcolor{red!15}0.957&\cellcolor{red!15}1.996&0.394&\cellcolor{red!30}8.933&\cellcolor{red!15}0.927&\cellcolor{red!30}10.511&\cellcolor{red!15}1.004&1.032&0.969\\
			\hline
			\multirow{2}{*}{ \textbf{ARMA}}& MAE&0.778&0.797&0.631&\cellcolor{red!15}0.762&0.692&\cellcolor{red!15}0.791&0.61&\cellcolor{red!15}0.737&0.63&\cellcolor{red!15}0.761&0.802&\cellcolor{red!15}0.815&0.852&\cellcolor{red!15}0.856&0.568&0.511&0.38&0.139&0.68&\cellcolor{red!15}0.784&0.551&0.527&0.653&\cellcolor{red!15}0.773&0.786&\cellcolor{red!15}0.81&0.609&0.74\\
			&MSE&1.068&0.993&0.784&\cellcolor{red!15}0.869&0.889&\cellcolor{red!15}0.918&0.748&\cellcolor{red!15}0.762&0.768&\cellcolor{red!15}0.858&1.035&\cellcolor{red!15}0.995&1.069&1.004&0.749&0.351&0.388&0.026&0.869&\cellcolor{red!15}0.925&0.662&0.385&0.824&\cellcolor{red!15}0.89&1.037&0.991&0.77&0.899\\
			\hline
			\multirow{2}{*}{ \textbf{AR}}& MAE&0.809&\cellcolor{red!15}0.804&0.696&\cellcolor{red!15}0.781&\cellcolor{red!15}0.807&\cellcolor{red!15}0.83&\cellcolor{red!15}0.814&\cellcolor{red!15}0.856&0.783&\cellcolor{red!15}0.808&0.802&\cellcolor{red!15}0.815&0.857&\cellcolor{red!15}0.857&0.647&\cellcolor{red!15}0.606&0.452&0.237&0.771&\cellcolor{red!15}0.81&0.728&\cellcolor{red!15}0.794&0.708&\cellcolor{red!15}0.792&\cellcolor{red!15}0.812&\cellcolor{red!15}0.812&\cellcolor{red!30}0.866&\cellcolor{red!30}0.791\\
			&MSE&1.134&0.992&0.865&\cellcolor{red!15}0.916&1.067&\cellcolor{red!15}0.975&1.056&\cellcolor{red!15}0.993&1.017&\cellcolor{red!15}0.966&1.0&0.991&1.073&\cellcolor{red!15}1.007&0.848&\cellcolor{red!15}0.457&0.432&0.064&1.004&\cellcolor{red!15}0.967&0.911&\cellcolor{red!15}0.813&0.892&\cellcolor{red!15}0.928&1.085&\cellcolor{red!15}0.994&\cellcolor{red!15}1.234&\cellcolor{red!15}0.998\\
			\hline
			\multirow{2}{*}{ \textbf{Autoformer}}& MAE&0.697&0.648&0.435&0.321&0.481&0.278&0.441&0.236&0.38&0.226&0.389&0.265&0.45&0.333&0.636&0.514&0.341&0.008&0.482&0.348&0.418&0.217&0.482&0.356&0.528&0.449&0.343&0.243\\
			&MSE&0.938&0.642&0.49&0.146&0.595&0.11&0.528&0.082&0.418&0.084&0.369&0.112&0.461&0.156&0.873&0.336&0.472&\cellcolor{blue!30}0.0&0.57&0.165&0.506&0.068&0.587&0.176&0.619&0.293&0.301&0.092\\
			\hline
			\multirow{2}{*}{ \textbf{CatBoost}}& MAE&0.681&0.649&\cellcolor{red!15}0.939&0.481&0.514&0.264&0.431&0.2&0.567&0.341&0.519&0.398&0.491&0.425&\cellcolor{red!15}1.166&0.571&\cellcolor{red!30}1.546&\cellcolor{red!30}1.662&0.69&0.386&\cellcolor{red!15}0.798&0.328&\cellcolor{red!15}0.905&0.464&0.536&0.441&0.292&0.208\\
			&MSE&0.842&0.663&\cellcolor{red!15}2.862&0.352&\cellcolor{red!15}1.362&0.107&0.691&0.063&0.878&0.19&0.694&0.242&0.599&0.26&\cellcolor{red!15}4.617&0.448&\cellcolor{red!30}3.273&\cellcolor{red!30}3.003&1.972&0.224&\cellcolor{red!15}2.226&0.16&\cellcolor{red!15}2.958&0.324&0.821&0.297&0.226&0.072\\
			\hline
			\multirow{2}{*}{ \textbf{CATS}}& MAE&\cellcolor{blue!15}0.517&\cellcolor{blue!30}0.504&\cellcolor{blue!30}0.174&\cellcolor{blue!15}0.067&\cellcolor{blue!15}0.14&\cellcolor{blue!15}0.054&\cellcolor{blue!15}0.131&0.054&\cellcolor{blue!15}0.192&0.066&\cellcolor{blue!15}0.205&\cellcolor{blue!15}0.087&\cellcolor{blue!15}0.2&\cellcolor{blue!15}0.061&\cellcolor{blue!15}0.179&\cellcolor{blue!30}0.057&\cellcolor{blue!15}0.296&0.007&\cellcolor{blue!15}0.183&\cellcolor{blue!15}0.069&\cellcolor{blue!15}0.11&\cellcolor{blue!15}0.043&\cellcolor{blue!30}0.206&\cellcolor{blue!15}0.08&\cellcolor{blue!30}0.263&\cellcolor{blue!15}0.133&\cellcolor{blue!15}0.096&0.054\\
			&MSE&\cellcolor{blue!15}0.566&\cellcolor{blue!30}0.395&\cellcolor{blue!15}0.133&\cellcolor{blue!15}0.007&\cellcolor{blue!15}0.098&\cellcolor{blue!15}0.004&\cellcolor{blue!15}0.093&0.004&\cellcolor{blue!30}0.158&0.007&\cellcolor{blue!15}0.152&\cellcolor{blue!15}0.012&\cellcolor{blue!15}0.144&\cellcolor{blue!15}0.006&\cellcolor{blue!15}0.165&\cellcolor{blue!30}0.005&\cellcolor{blue!15}0.366&\cellcolor{blue!30}0.0&\cellcolor{blue!15}0.141&\cellcolor{blue!15}0.007&\cellcolor{blue!15}0.078&\cellcolor{blue!15}0.003&\cellcolor{blue!15}0.175&\cellcolor{blue!15}0.01&\cellcolor{blue!15}0.229&\cellcolor{blue!15}0.028&\cellcolor{blue!30}0.042&0.004\\
			\hline
			\multirow{2}{*}{ \textbf{Crossformer}}& MAE&\cellcolor{blue!30}0.48&\cellcolor{blue!30}0.448&0.413&0.195&0.277&0.086&0.211&0.069&0.254&0.142&\cellcolor{blue!15}0.22&0.1&\cellcolor{blue!15}0.178&\cellcolor{blue!15}0.054&0.623&0.254&0.51&\cellcolor{red!15}0.441&0.351&0.142&0.366&0.131&0.447&0.212&\cellcolor{blue!15}0.267&0.149&0.117&0.062\\
			&MSE&\cellcolor{blue!30}0.516&\cellcolor{blue!30}0.312&1.086&0.052&0.984&0.011&0.331&0.007&0.215&0.029&0.19&0.015&\cellcolor{blue!15}0.153&\cellcolor{blue!15}0.005&2.436&0.083&0.546&0.214&0.967&0.029&1.083&0.023&1.339&0.062&0.304&0.034&\cellcolor{blue!15}0.054&0.006\\
			\hline
			\multirow{2}{*}{ \textbf{CycleNet}}& MAE&0.571&0.569&\cellcolor{blue!15}0.195&\cellcolor{blue!15}0.061&\cellcolor{blue!15}0.152&\cellcolor{blue!30}0.041&\cellcolor{blue!15}0.132&\cellcolor{blue!30}0.028&\cellcolor{blue!15}0.194&\cellcolor{blue!30}0.031&\cellcolor{blue!15}0.216&\cellcolor{blue!15}0.065&0.204&0.065&0.231&0.112&0.312&\cellcolor{blue!30}0.001&\cellcolor{blue!15}0.203&\cellcolor{blue!15}0.068&\cellcolor{blue!15}0.119&\cellcolor{blue!30}0.022&\cellcolor{blue!15}0.232&\cellcolor{blue!15}0.09&0.29&\cellcolor{blue!15}0.144&\cellcolor{blue!15}0.09&\cellcolor{blue!30}0.025\\
			&MSE&0.661&0.501&\cellcolor{blue!15}0.16&\cellcolor{blue!15}0.006&\cellcolor{blue!15}0.123&\cellcolor{blue!30}0.003&\cellcolor{blue!15}0.106&\cellcolor{blue!30}0.001&\cellcolor{blue!15}0.187&\cellcolor{blue!30}0.001&0.18&\cellcolor{blue!15}0.007&0.171&\cellcolor{blue!15}0.006&\cellcolor{blue!15}0.203&0.02&0.408&\cellcolor{blue!30}0.0&\cellcolor{blue!15}0.172&\cellcolor{blue!15}0.007&\cellcolor{blue!15}0.093&\cellcolor{blue!30}0.001&\cellcolor{blue!15}0.208&\cellcolor{blue!15}0.013&0.277&\cellcolor{blue!15}0.032&0.069&\cellcolor{blue!30}0.001\\
			\hline
			\multirow{2}{*}{ \textbf{DeepAR}}& MAE&\cellcolor{red!30}1.135&\cellcolor{red!30}1.126&\cellcolor{red!30}1.222&\cellcolor{red!30}1.116&\cellcolor{red!30}1.13&\cellcolor{red!30}1.06&\cellcolor{red!30}1.016&\cellcolor{red!30}0.959&\cellcolor{red!30}1.11&\cellcolor{red!30}1.102&\cellcolor{red!30}1.223&\cellcolor{red!30}1.147&\cellcolor{red!30}1.245&\cellcolor{red!30}1.172&\cellcolor{red!15}1.192&\cellcolor{red!30}0.856&\cellcolor{red!15}1.08&\cellcolor{red!15}1.111&\cellcolor{red!30}1.177&\cellcolor{red!30}1.095&\cellcolor{red!30}1.123&\cellcolor{red!30}1.016&\cellcolor{red!30}1.199&\cellcolor{red!30}1.093&\cellcolor{red!30}1.177&\cellcolor{red!30}1.134&\cellcolor{red!30}1.141&\cellcolor{red!30}1.11\\
			&MSE&\cellcolor{red!15}2.217&\cellcolor{red!30}1.98&\cellcolor{red!30}3.416&\cellcolor{red!30}1.876&\cellcolor{red!30}3.213&\cellcolor{red!30}1.722&\cellcolor{red!30}2.296&\cellcolor{red!30}1.377&\cellcolor{red!30}2.171&\cellcolor{red!30}1.851&\cellcolor{red!15}2.424&\cellcolor{red!30}2.017&\cellcolor{red!30}2.527&\cellcolor{red!30}2.098&\cellcolor{red!15}4.904&\cellcolor{red!30}1.01&\cellcolor{red!15}2.316&\cellcolor{red!15}1.759&\cellcolor{red!30}3.214&\cellcolor{red!30}1.839&\cellcolor{red!30}3.303&\cellcolor{red!30}1.495&\cellcolor{red!15}3.603&\cellcolor{red!30}1.818&\cellcolor{red!15}2.439&\cellcolor{red!30}1.992&\cellcolor{red!30}2.187&\cellcolor{red!30}1.878\\
			\hline
			\multirow{2}{*}{ \textbf{DLinear}}& MAE&0.695&0.694&0.389&0.346&0.299&0.125&0.266&0.074&0.291&0.132&0.297&0.156&0.32&0.111&0.549&0.423&\cellcolor{red!15}0.583&0.425&0.363&0.236&0.314&0.198&0.419&0.341&0.415&0.318&0.176&0.049\\
			&MSE&0.963&0.729&0.429&0.173&0.362&0.023&0.312&0.008&0.299&0.027&0.305&0.035&0.359&0.019&0.73&0.251&0.635&0.249&0.432&0.079&0.333&0.056&0.508&0.169&0.51&0.151&0.17&0.004\\
			\hline
			\multirow{2}{*}{ \textbf{DSFormer}}& MAE&0.552&0.56&\cellcolor{blue!15}0.197&\cellcolor{blue!15}0.065&\cellcolor{blue!15}0.154&\cellcolor{blue!15}0.044&0.154&\cellcolor{blue!15}0.042&\cellcolor{blue!15}0.198&\cellcolor{blue!30}0.038&\cellcolor{blue!15}0.203&\cellcolor{blue!15}0.065&\cellcolor{blue!30}0.162&\cellcolor{blue!30}0.039&0.249&0.115&0.316&\cellcolor{blue!30}0.001&0.205&\cellcolor{blue!15}0.071&0.134&\cellcolor{blue!15}0.035&0.236&\cellcolor{blue!15}0.09&\cellcolor{blue!15}0.274&\cellcolor{blue!15}0.124&\cellcolor{blue!15}0.099&\cellcolor{blue!15}0.039\\
			&MSE&0.644&0.495&0.193&\cellcolor{blue!15}0.006&0.163&\cellcolor{blue!15}0.003&0.202&\cellcolor{blue!15}0.003&0.19&\cellcolor{blue!30}0.002&\cellcolor{blue!15}0.168&\cellcolor{blue!15}0.007&\cellcolor{blue!15}0.12&\cellcolor{blue!30}0.002&0.331&0.02&0.425&\cellcolor{blue!30}0.0&0.21&\cellcolor{blue!15}0.008&0.153&\cellcolor{blue!30}0.002&0.253&\cellcolor{blue!15}0.012&0.282&\cellcolor{blue!15}0.023&\cellcolor{blue!15}0.066&\cellcolor{blue!30}0.002\\
			\hline
			\multirow{2}{*}{ \textbf{ETSformer}}& MAE&0.6&0.582&0.346&0.254&0.356&0.23&0.359&0.256&0.411&0.313&0.384&0.284&0.387&0.283&0.316&0.214&0.351&0.1&0.375&0.27&0.321&0.205&0.363&0.268&0.433&0.339&0.424&0.374\\
			&MSE&0.704&0.514&0.307&0.098&0.341&0.081&0.302&0.101&0.404&0.144&0.36&0.126&0.341&0.125&0.286&0.064&0.407&0.013&0.347&0.109&0.295&0.061&0.339&0.107&0.429&0.169&0.348&0.199\\
			\hline
			\multirow{2}{*}{ \textbf{ETS}}& MAE&\cellcolor{red!30}9.012&\cellcolor{red!30}0.893&\cellcolor{red!30}4.984&0.149&\cellcolor{red!30}1.865&0.065&0.597&0.049&\cellcolor{red!30}3.139&\cellcolor{blue!15}0.044&\cellcolor{red!30}10.138&0.574&\cellcolor{red!30}6.091&0.809&\cellcolor{red!30}1.519&0.129&0.405&\cellcolor{blue!30}0.0&\cellcolor{red!30}4.36&0.163&\cellcolor{red!15}0.888&\cellcolor{blue!15}0.034&\cellcolor{red!30}4.531&0.244&\cellcolor{red!30}7.131&0.752&\cellcolor{red!15}0.827&\cellcolor{blue!15}0.037\\
			&MSE&\cellcolor{red!30}702.022&\cellcolor{red!30}1.239&\cellcolor{red!30}404.329&0.035&\cellcolor{red!30}63.137&0.006&\cellcolor{red!30}5.429&0.004&\cellcolor{red!30}315.771&\cellcolor{blue!15}0.003&\cellcolor{red!30}854.804&0.466&\cellcolor{red!30}196.276&0.874&\cellcolor{red!30}16.682&0.028&\cellcolor{red!15}1.088&\cellcolor{blue!15}0.0&\cellcolor{red!30}323.003&0.043&\cellcolor{red!30}26.036&\cellcolor{blue!15}0.002&\cellcolor{red!30}316.298&0.096&\cellcolor{red!30}597.569&0.853&\cellcolor{red!30}10.401&\cellcolor{blue!15}0.002\\
			\hline
			\multirow{2}{*}{ \textbf{FEDformer}}& MAE&0.76&0.737&0.507&0.447&0.554&0.422&0.499&0.319&0.468&0.383&0.561&0.56&0.44&0.342&0.649&0.507&0.347&0.007&0.557&0.473&0.46&0.241&0.554&0.472&0.625&0.596&0.417&0.267\\
			&MSE&1.029&0.834&0.594&0.282&0.709&0.258&0.62&0.136&0.565&0.217&0.64&0.488&0.407&0.169&0.875&0.343&0.482&\cellcolor{blue!15}0.0&0.682&0.325&0.588&0.081&0.679&0.319&0.762&0.533&0.423&0.099\\
			\hline
			\multirow{2}{*}{ \textbf{FiLM}}& MAE&0.703&0.698&0.348&0.228&0.375&0.282&0.413&0.346&0.391&0.341&0.282&0.115&0.307&0.071&0.481&0.364&0.353&0.009&0.397&0.312&0.342&0.272&0.39&0.271&0.444&0.386&0.446&0.464\\
			&MSE&0.96&0.75&0.387&0.073&0.425&0.124&0.468&0.203&0.419&0.207&0.287&0.018&0.341&0.009&0.626&0.181&0.51&\cellcolor{blue!15}0.0&0.452&0.156&0.369&0.116&0.47&0.107&0.526&0.223&0.443&0.32\\
			\hline
			\multirow{2}{*}{ \textbf{Fredformer}}& MAE&\cellcolor{blue!15}0.517&\cellcolor{blue!15}0.529&\cellcolor{blue!15}0.181&\cellcolor{blue!15}0.086&\cellcolor{blue!15}0.137&0.072&\cellcolor{blue!15}0.131&0.067&\cellcolor{blue!15}0.2&0.073&0.22&0.109&0.203&0.108&\cellcolor{blue!30}0.17&\cellcolor{blue!15}0.09&\cellcolor{blue!30}0.285&0.009&\cellcolor{blue!15}0.187&0.09&\cellcolor{blue!30}0.104&0.049&\cellcolor{blue!15}0.211&0.098&\cellcolor{blue!15}0.272&\cellcolor{blue!15}0.141&0.116&0.075\\
			&MSE&\cellcolor{blue!15}0.543&\cellcolor{blue!15}0.429&\cellcolor{blue!30}0.122&\cellcolor{blue!15}0.011&\cellcolor{blue!30}0.076&0.008&\cellcolor{blue!30}0.076&0.006&\cellcolor{blue!15}0.159&0.008&\cellcolor{blue!15}0.15&0.018&\cellcolor{blue!15}0.127&0.018&\cellcolor{blue!30}0.123&\cellcolor{blue!15}0.012&\cellcolor{blue!30}0.34&\cellcolor{blue!15}0.0&\cellcolor{blue!30}0.127&0.012&\cellcolor{blue!30}0.054&0.004&\cellcolor{blue!30}0.16&0.015&\cellcolor{blue!30}0.22&\cellcolor{blue!15}0.03&\cellcolor{blue!15}0.049&0.008\\
			\hline
			\multirow{2}{*}{ \textbf{FreTS}}& MAE&0.605&0.604&0.259&0.098&0.241&0.061&0.185&\cellcolor{blue!15}0.047&0.217&\cellcolor{blue!15}0.049&0.247&0.101&0.279&0.119&0.369&0.208&0.346&0.053&0.273&0.108&0.188&0.047&0.301&0.141&0.355&0.249&0.135&\cellcolor{blue!30}0.033\\
			&MSE&0.735&0.564&0.27&0.015&0.323&0.006&0.195&\cellcolor{blue!15}0.003&0.21&\cellcolor{blue!15}0.004&0.212&0.015&0.249&0.022&0.531&0.065&0.442&0.004&0.309&0.018&0.218&\cellcolor{blue!15}0.003&0.359&0.03&0.391&0.093&0.114&\cellcolor{blue!15}0.002\\
			\hline
			\multirow{2}{*}{ \textbf{GARCH}}& MAE&\cellcolor{red!15}0.847&\cellcolor{red!15}0.809&0.747&\cellcolor{red!30}0.787&\cellcolor{red!15}0.839&\cellcolor{red!30}0.838&\cellcolor{red!30}0.907&\cellcolor{red!30}0.875&\cellcolor{red!15}0.79&\cellcolor{red!30}0.817&\cellcolor{red!15}0.823&\cellcolor{red!30}0.821&0.875&\cellcolor{red!15}0.86&0.77&\cellcolor{red!15}0.621&0.466&0.237&\cellcolor{red!15}0.822&\cellcolor{red!30}0.815&\cellcolor{red!15}0.759&\cellcolor{red!30}0.821&0.791&\cellcolor{red!30}0.801&\cellcolor{red!15}0.839&\cellcolor{red!30}0.812&\cellcolor{red!15}0.834&\cellcolor{red!15}0.788\\
			&MSE&1.33&\cellcolor{red!15}1.012&\cellcolor{red!30}3.42&\cellcolor{red!30}0.972&1.256&\cellcolor{red!30}1.027&\cellcolor{red!15}1.783&\cellcolor{red!30}1.239&\cellcolor{red!15}1.048&\cellcolor{red!30}0.999&\cellcolor{red!15}1.166&\cellcolor{red!30}1.07&1.305&\cellcolor{red!30}1.193&\cellcolor{red!15}5.244&\cellcolor{red!15}0.474&0.462&0.061&\cellcolor{red!15}2.643&\cellcolor{red!30}1.01&1.039&\cellcolor{red!30}0.889&\cellcolor{red!30}4.415&\cellcolor{red!30}0.984&\cellcolor{red!15}1.299&\cellcolor{red!30}1.064&\cellcolor{red!15}1.147&\cellcolor{red!30}1.01\\
			\hline
			\multirow{2}{*}{ \textbf{HI}}& MAE&\cellcolor{red!15}0.936&\cellcolor{red!30}1.05&0.663&0.47&0.581&0.258&0.504&0.121&0.471&0.237&\cellcolor{red!15}0.862&\cellcolor{red!30}0.965&\cellcolor{red!30}1.241&\cellcolor{red!30}1.421&0.596&0.384&0.564&0.237&0.657&0.466&0.493&0.237&0.693&0.53&0.786&\cellcolor{red!15}0.805&0.353&0.08\\
			&MSE&\cellcolor{red!15}1.641&\cellcolor{red!30}1.699&1.027&0.298&1.003&0.082&0.843&0.02&0.716&0.056&\cellcolor{red!15}1.459&\cellcolor{red!30}1.381&\cellcolor{red!15}2.449&\cellcolor{red!30}2.658&0.888&0.165&0.773&0.056&1.081&0.291&0.765&0.056&1.106&0.37&\cellcolor{red!15}1.357&0.935&0.529&0.009\\
			\hline
			\multirow{2}{*}{ \textbf{Informer}}& MAE&\cellcolor{red!15}0.931&0.8&\cellcolor{red!30}1.289&\cellcolor{red!30}0.853&\cellcolor{red!30}1.057&\cellcolor{red!30}0.852&\cellcolor{red!30}1.057&\cellcolor{red!30}0.868&\cellcolor{red!30}1.026&\cellcolor{red!30}0.859&\cellcolor{red!15}0.93&\cellcolor{red!15}0.819&\cellcolor{red!15}0.934&0.839&\cellcolor{red!30}1.545&\cellcolor{red!30}0.903&\cellcolor{red!30}1.469&\cellcolor{red!30}1.522&\cellcolor{red!30}1.148&\cellcolor{red!30}0.838&\cellcolor{red!30}1.309&\cellcolor{red!30}0.928&\cellcolor{red!30}1.268&\cellcolor{red!30}0.847&\cellcolor{red!15}0.924&\cellcolor{red!15}0.805&\cellcolor{red!30}0.894&\cellcolor{red!30}0.81\\
			&MSE&\cellcolor{red!15}1.525&\cellcolor{red!15}1.001&\cellcolor{red!15}3.4&\cellcolor{red!30}1.061&\cellcolor{red!15}2.643&\cellcolor{red!30}1.011&\cellcolor{red!15}2.092&\cellcolor{red!30}1.095&\cellcolor{red!15}1.623&\cellcolor{red!30}1.054&\cellcolor{red!15}1.431&\cellcolor{red!15}1.014&\cellcolor{red!15}1.478&\cellcolor{red!15}1.026&\cellcolor{red!30}5.65&\cellcolor{red!30}1.049&\cellcolor{red!30}2.773&\cellcolor{red!30}2.341&\cellcolor{red!15}2.911&\cellcolor{red!30}1.023&\cellcolor{red!30}3.437&\cellcolor{red!30}1.094&\cellcolor{red!15}3.559&\cellcolor{red!30}1.03&\cellcolor{red!15}1.576&\cellcolor{red!15}1.019&\cellcolor{red!30}1.37&\cellcolor{red!30}1.058\\
			\hline
			\multirow{2}{*}{ \textbf{iTransformer}}& MAE&\cellcolor{blue!15}0.538&\cellcolor{blue!15}0.545&\cellcolor{blue!30}0.17&\cellcolor{blue!30}0.048&\cellcolor{blue!30}0.135&\cellcolor{blue!15}0.043&\cellcolor{blue!30}0.127&\cellcolor{blue!15}0.042&\cellcolor{blue!30}0.191&\cellcolor{blue!30}0.039&\cellcolor{blue!30}0.199&\cellcolor{blue!30}0.056&\cellcolor{blue!15}0.18&\cellcolor{blue!15}0.054&\cellcolor{blue!15}0.185&\cellcolor{blue!30}0.072&\cellcolor{blue!15}0.305&0.011&\cellcolor{blue!30}0.18&\cellcolor{blue!30}0.053&\cellcolor{blue!30}0.103&\cellcolor{blue!15}0.032&\cellcolor{blue!30}0.206&\cellcolor{blue!30}0.061&\cellcolor{blue!15}0.267&\cellcolor{blue!30}0.112&\cellcolor{blue!30}0.089&\cellcolor{blue!15}0.037\\
			&MSE&\cellcolor{blue!15}0.598&\cellcolor{blue!15}0.462&\cellcolor{blue!15}0.133&\cellcolor{blue!30}0.003&\cellcolor{blue!30}0.097&\cellcolor{blue!15}0.003&\cellcolor{blue!30}0.09&\cellcolor{blue!15}0.003&\cellcolor{blue!15}0.17&\cellcolor{blue!30}0.002&\cellcolor{blue!15}0.156&\cellcolor{blue!30}0.005&\cellcolor{blue!15}0.14&\cellcolor{blue!15}0.004&\cellcolor{blue!15}0.156&\cellcolor{blue!30}0.008&\cellcolor{blue!15}0.382&\cellcolor{blue!15}0.0&\cellcolor{blue!15}0.143&\cellcolor{blue!30}0.004&\cellcolor{blue!30}0.071&\cellcolor{blue!15}0.002&\cellcolor{blue!15}0.178&\cellcolor{blue!30}0.006&\cellcolor{blue!15}0.241&\cellcolor{blue!30}0.019&\cellcolor{blue!15}0.051&\cellcolor{blue!15}0.002\\
			\hline
			\multirow{2}{*}{ \textbf{Koopa}}& MAE&0.628&0.634&0.287&0.221&0.253&0.171&0.226&0.139&0.324&0.229&0.355&0.303&0.309&0.219&0.246&0.147&0.317&0.015&0.302&0.215&0.188&0.119&0.311&0.229&0.413&0.34&0.262&0.173\\
			&MSE&0.731&0.622&0.232&0.072&0.173&0.043&0.152&0.029&0.279&0.078&0.279&0.136&0.231&0.071&\cellcolor{blue!15}0.211&0.03&0.407&0.0&0.24&0.068&0.12&0.02&0.269&0.077&0.375&0.17&0.164&0.044\\
			\hline
			\multirow{2}{*}{ \textbf{LightGBM}}& MAE&0.661&0.626&\cellcolor{red!15}0.847&0.45&0.457&0.219&0.375&0.172&0.513&0.322&0.475&0.374&0.451&0.379&\cellcolor{red!15}1.05&0.499&\cellcolor{red!30}1.359&\cellcolor{red!30}1.368&0.627&0.349&0.702&0.275&\cellcolor{red!15}0.826&0.438&0.497&0.409&0.245&0.159\\
			&MSE&0.791&0.616&\cellcolor{red!15}2.456&0.311&1.218&0.074&0.565&0.048&0.702&0.167&0.587&0.218&0.528&0.214&4.076&0.341&\cellcolor{red!30}2.483&\cellcolor{red!30}1.959&1.735&0.187&\cellcolor{red!15}1.859&0.112&2.59&0.289&0.745&0.257&0.164&0.044\\
			\hline
			\multirow{2}{*}{ \textbf{LightTS}}& MAE&0.732&0.754&0.504&0.418&0.383&0.217&0.348&0.132&0.349&0.234&0.346&0.237&0.361&0.18&0.735&\cellcolor{red!15}0.584&\cellcolor{red!15}0.681&\cellcolor{red!15}0.589&0.46&0.346&0.433&0.31&0.536&0.439&0.467&0.406&0.221&0.089\\
			&MSE&1.032&0.869&0.728&0.241&0.57&0.067&0.457&0.027&0.362&0.079&0.35&0.078&0.391&0.047&1.345&\cellcolor{red!15}0.482&0.826&\cellcolor{red!15}0.447&0.675&0.174&0.656&0.137&0.822&0.269&0.581&0.248&0.186&0.012\\
			\hline
			\multirow{2}{*}{ \textbf{MA}}& MAE&0.817&\cellcolor{red!15}0.809&0.698&\cellcolor{red!15}0.785&\cellcolor{red!15}0.807&\cellcolor{red!15}0.835&\cellcolor{red!15}0.812&\cellcolor{red!30}0.859&\cellcolor{red!15}0.785&\cellcolor{red!30}0.818&0.802&\cellcolor{red!15}0.819&0.848&0.853&0.653&\cellcolor{red!15}0.614&0.462&0.237&0.772&\cellcolor{red!30}0.816&\cellcolor{red!15}0.731&\cellcolor{red!30}0.808&0.713&\cellcolor{red!15}0.8&0.81&\cellcolor{red!30}0.816&\cellcolor{red!30}0.837&\cellcolor{red!30}0.792\\
			&MSE&1.152&1.0&0.859&\cellcolor{red!15}0.927&1.037&\cellcolor{red!15}0.989&1.031&\cellcolor{red!15}0.995&0.996&\cellcolor{red!15}0.99&0.989&\cellcolor{red!15}0.994&1.043&1.001&0.851&\cellcolor{red!15}0.468&0.449&0.061&0.989&\cellcolor{red!15}0.983&0.888&\cellcolor{red!30}0.825&0.892&\cellcolor{red!15}0.949&1.08&\cellcolor{red!15}0.998&\cellcolor{red!15}1.122&\cellcolor{red!15}0.997\\
			\hline
			\multirow{2}{*}{ \textbf{Moirai-Base}}& MAE&\cellcolor{red!15}0.909&0.801&0.593&0.614&0.644&\cellcolor{red!15}0.668&0.649&0.68&0.651&0.684&0.773&0.796&\cellcolor{red!15}0.88&\cellcolor{red!30}0.888&0.492&0.275&0.38&0.092&0.661&0.692&0.538&0.48&0.6&0.606&0.796&0.797&0.727&\cellcolor{red!15}0.747\\
			&MSE&\cellcolor{red!30}9.769&\cellcolor{red!15}1.006&1.597&0.568&0.913&0.677&0.966&\cellcolor{red!15}0.804&\cellcolor{red!30}2.408&0.744&\cellcolor{red!30}4.157&0.98&1.218&\cellcolor{red!15}1.149&0.751&0.12&\cellcolor{red!15}0.946&0.013&\cellcolor{red!15}2.167&0.756&0.862&0.353&2.27&0.556&\cellcolor{red!30}3.16&\cellcolor{red!15}1.008&\cellcolor{red!15}1.117&\cellcolor{red!30}1.008\\
			\hline
			\multirow{2}{*}{ \textbf{Moirai-Large}}& MAE&0.814&0.802&0.628&0.644&0.663&0.665&0.639&0.661&0.621&0.647&0.745&0.797&\cellcolor{red!15}0.948&\cellcolor{red!30}0.924&0.571&0.383&0.428&0.191&0.674&\cellcolor{red!15}0.706&0.555&0.461&0.625&0.636&0.796&0.801&0.711&0.745\\
			&MSE&\cellcolor{red!15}1.471&\cellcolor{red!30}1.012&0.897&0.645&0.979&\cellcolor{red!15}0.677&0.952&0.748&0.879&0.669&1.089&\cellcolor{red!15}0.992&\cellcolor{red!15}1.497&\cellcolor{red!30}1.297&0.895&0.206&0.784&0.045&0.992&\cellcolor{red!15}0.772&0.741&0.326&0.927&0.614&1.276&\cellcolor{red!30}1.02&1.078&\cellcolor{red!15}0.989\\
			\hline
			\multirow{2}{*}{ \textbf{MTSMixer}}& MAE&\cellcolor{blue!30}0.499&\cellcolor{blue!15}0.518&\cellcolor{blue!30}0.148&\cellcolor{blue!30}0.039&\cellcolor{blue!30}0.105&\cellcolor{blue!30}0.034&\cellcolor{blue!30}0.095&\cellcolor{blue!30}0.029&\cellcolor{blue!30}0.173&\cellcolor{blue!30}0.03&\cellcolor{blue!30}0.183&\cellcolor{blue!30}0.047&\cellcolor{blue!30}0.158&\cellcolor{blue!30}0.039&\cellcolor{blue!30}0.14&\cellcolor{blue!30}0.057&\cellcolor{blue!30}0.282&\cellcolor{blue!15}0.006&\cellcolor{blue!30}0.153&\cellcolor{blue!30}0.042&\cellcolor{blue!30}0.081&\cellcolor{blue!30}0.025&\cellcolor{blue!30}0.181&\cellcolor{blue!30}0.051&\cellcolor{blue!30}0.231&\cellcolor{blue!30}0.083&\cellcolor{blue!30}0.07&\cellcolor{blue!30}0.028\\
			&MSE&\cellcolor{blue!30}0.535&\cellcolor{blue!15}0.414&\cellcolor{blue!30}0.106&\cellcolor{blue!30}0.002&\cellcolor{blue!30}0.064&\cellcolor{blue!30}0.002&\cellcolor{blue!30}0.06&\cellcolor{blue!30}0.001&\cellcolor{blue!30}0.148&\cellcolor{blue!30}0.001&\cellcolor{blue!30}0.135&\cellcolor{blue!30}0.003&\cellcolor{blue!30}0.115&\cellcolor{blue!30}0.002&\cellcolor{blue!30}0.103&\cellcolor{blue!30}0.005&\cellcolor{blue!30}0.337&0.0&\cellcolor{blue!30}0.112&\cellcolor{blue!30}0.003&\cellcolor{blue!30}0.047&\cellcolor{blue!30}0.001&\cellcolor{blue!30}0.145&\cellcolor{blue!30}0.004&\cellcolor{blue!30}0.198&\cellcolor{blue!30}0.01&\cellcolor{blue!30}0.038&\cellcolor{blue!30}0.001\\
			\hline
			\multirow{2}{*}{ \textbf{NBeats}}& MAE&\cellcolor{blue!30}0.389&\cellcolor{blue!30}0.317&0.2&0.086&\cellcolor{blue!30}0.133&\cellcolor{blue!30}0.021&\cellcolor{blue!30}0.119&\cellcolor{blue!30}0.012&\cellcolor{blue!30}0.178&0.063&\cellcolor{blue!30}0.124&\cellcolor{blue!30}0.044&\cellcolor{blue!30}0.097&\cellcolor{blue!30}0.014&0.266&\cellcolor{blue!15}0.103&0.459&0.423&\cellcolor{blue!30}0.169&\cellcolor{blue!30}0.05&0.172&0.047&\cellcolor{blue!15}0.225&\cellcolor{blue!15}0.09&\cellcolor{blue!30}0.173&\cellcolor{blue!30}0.056&\cellcolor{blue!30}0.071&\cellcolor{blue!30}0.013\\
			&MSE&\cellcolor{blue!30}0.4&\cellcolor{blue!30}0.158&0.195&0.012&0.156&\cellcolor{blue!30}0.001&\cellcolor{blue!15}0.116&\cellcolor{blue!30}0.0&\cellcolor{blue!30}0.14&0.006&\cellcolor{blue!30}0.071&\cellcolor{blue!30}0.003&\cellcolor{blue!30}0.06&\cellcolor{blue!30}0.0&0.366&\cellcolor{blue!15}0.017&0.45&\cellcolor{red!15}0.281&\cellcolor{blue!15}0.175&\cellcolor{blue!30}0.004&0.181&0.003&0.25&\cellcolor{blue!15}0.013&\cellcolor{blue!30}0.149&\cellcolor{blue!30}0.005&\cellcolor{blue!30}0.037&\cellcolor{blue!30}0.0\\
			\hline
			\multirow{2}{*}{ \textbf{NHiTS}}& MAE&0.555&0.581&0.285&0.141&0.197&\cellcolor{blue!15}0.056&0.144&\cellcolor{blue!15}0.042&0.258&0.113&0.251&0.15&0.2&0.08&0.317&0.113&0.434&0.359&0.258&0.109&0.203&0.063&0.317&0.157&0.292&0.159&0.128&0.057\\
			&MSE&0.629&0.527&0.396&0.03&0.302&\cellcolor{blue!15}0.005&0.141&\cellcolor{blue!15}0.003&0.24&0.019&0.197&0.034&0.155&0.01&0.671&0.02&0.514&0.212&0.355&0.019&0.349&0.006&0.469&0.038&\cellcolor{blue!15}0.271&0.04&0.079&0.005\\
			\hline
			\multirow{2}{*}{ \textbf{NLinear}}& MAE&0.7&0.697&0.32&0.156&0.278&0.075&0.264&0.058&0.256&0.089&0.276&0.102&0.308&0.068&0.477&0.325&0.427&0.138&0.33&0.154&0.244&0.123&0.364&0.209&0.413&0.315&0.167&0.047\\
			&MSE&0.987&0.737&0.349&0.035&0.337&0.008&0.326&0.005&0.28&0.012&0.294&0.015&0.356&0.008&0.618&0.151&0.518&0.027&0.391&0.034&0.257&0.022&0.438&0.063&0.521&0.147&0.173&0.003\\
			\hline
			\multirow{2}{*}{ \textbf{NSformer}}& MAE&0.718&0.728&0.545&0.572&0.654&0.627&0.712&\cellcolor{red!15}0.713&0.736&\cellcolor{red!15}0.787&0.628&0.618&0.525&0.454&0.457&0.323&0.34&0.03&0.627&0.635&0.603&\cellcolor{red!15}0.567&0.57&0.588&0.643&0.659&\cellcolor{red!15}0.743&\cellcolor{red!15}0.752\\
			&MSE&0.922&0.832&0.631&0.48&0.8&0.566&0.941&0.76&0.975&\cellcolor{red!15}0.955&0.705&0.598&0.506&0.317&0.513&0.142&0.448&0.001&0.756&0.593&0.765&\cellcolor{red!15}0.44&0.667&0.507&0.755&0.667&1.052&\cellcolor{red!15}0.99\\
			\hline
			\multirow{2}{*}{ \textbf{PatchTST}}& MAE&0.572&0.562&0.2&\cellcolor{blue!30}0.051&0.16&\cellcolor{blue!15}0.046&0.149&\cellcolor{blue!15}0.044&0.204&\cellcolor{blue!15}0.043&0.231&\cellcolor{blue!15}0.068&0.232&\cellcolor{blue!15}0.063&\cellcolor{blue!15}0.222&\cellcolor{blue!15}0.08&\cellcolor{blue!15}0.302&\cellcolor{blue!15}0.004&0.21&\cellcolor{blue!15}0.06&\cellcolor{blue!15}0.123&\cellcolor{blue!30}0.031&0.235&\cellcolor{blue!30}0.071&0.302&0.145&\cellcolor{blue!15}0.099&\cellcolor{blue!15}0.037\\
			&MSE&0.663&0.49&\cellcolor{blue!15}0.185&\cellcolor{blue!30}0.004&\cellcolor{blue!15}0.137&\cellcolor{blue!15}0.003&0.129&\cellcolor{blue!15}0.003&0.197&\cellcolor{blue!15}0.003&0.204&\cellcolor{blue!15}0.007&0.214&0.006&0.226&\cellcolor{blue!15}0.01&\cellcolor{blue!15}0.382&0.0&0.195&\cellcolor{blue!15}0.006&\cellcolor{blue!15}0.103&\cellcolor{blue!15}0.002&\cellcolor{blue!15}0.231&\cellcolor{blue!30}0.008&0.305&0.032&0.068&\cellcolor{blue!15}0.002\\
			\hline
			\multirow{2}{*}{ \textbf{PolySVR}}& MAE&\cellcolor{red!30}1.23&0.7&\cellcolor{red!30}13.384&0.516&\cellcolor{red!30}8.005&0.282&\cellcolor{red!30}3.01&0.344&\cellcolor{red!30}2.644&0.383&\cellcolor{red!30}1.804&0.309&\cellcolor{red!30}1.24&0.242&\cellcolor{red!30}25.093&\cellcolor{red!30}0.758&\cellcolor{red!30}11.098&\cellcolor{red!30}10.014&\cellcolor{red!30}9.745&0.402&\cellcolor{red!30}10.367&0.442&\cellcolor{red!30}14.954&0.537&\cellcolor{red!30}2.951&0.392&0.584&0.231\\
			&MSE&\cellcolor{red!30}14.105&0.711&\cellcolor{red!30}12352.909&0.371&\cellcolor{red!30}12961.684&0.112&\cellcolor{red!30}242.078&0.149&\cellcolor{red!30}74.187&0.209&\cellcolor{red!30}88.92&0.142&\cellcolor{red!30}68.521&0.088&\cellcolor{red!30}30708.403&\cellcolor{red!30}0.728&\cellcolor{red!30}376.329&\cellcolor{red!30}100.68&\cellcolor{red!30}11031.141&0.226&\cellcolor{red!30}7306.46&0.25&\cellcolor{red!30}17760.223&0.417&\cellcolor{red!30}3573.934&0.222&\cellcolor{red!30}2.048&0.081\\
			\hline
			\multirow{2}{*}{ \textbf{Pyraformer}}& MAE&0.835&0.67&\cellcolor{red!15}1.014&0.58&0.75&0.402&0.731&0.392&0.68&0.488&0.575&0.389&0.52&0.324&\cellcolor{red!30}1.445&\cellcolor{red!30}0.874&\cellcolor{red!15}1.25&\cellcolor{red!15}1.121&\cellcolor{red!15}0.871&0.481&\cellcolor{red!30}0.993&\cellcolor{red!15}0.55&\cellcolor{red!15}1.025&0.58&0.67&0.458&0.486&0.387\\
			&MSE&1.464&0.689&\cellcolor{red!15}2.68&0.479&\cellcolor{red!15}2.042&0.222&\cellcolor{red!15}1.542&0.205&0.966&0.345&0.808&0.223&0.758&0.148&\cellcolor{red!15}5.127&\cellcolor{red!30}0.877&\cellcolor{red!15}2.157&\cellcolor{red!15}1.296&\cellcolor{red!15}2.299&0.327&\cellcolor{red!30}2.691&\cellcolor{red!15}0.394&\cellcolor{red!15}2.925&0.475&1.163&0.305&0.538&0.21\\
			\hline
			\multirow{2}{*}{ \textbf{SARIMA}}& MAE&\cellcolor{red!30}2.047&0.803&\cellcolor{red!30}1.434&0.516&0.677&0.351&0.527&0.139&\cellcolor{red!15}0.794&0.185&\cellcolor{red!30}2.733&0.777&\cellcolor{red!15}0.977&0.851&\cellcolor{red!15}0.938&0.485&0.409&0.139&\cellcolor{red!30}1.257&0.567&0.54&0.137&\cellcolor{red!30}1.388&0.535&\cellcolor{red!30}1.699&0.787&0.363&0.059\\
			&MSE&\cellcolor{red!30}327.232&0.998&\cellcolor{red!30}220.537&0.371&\cellcolor{red!30}3.093&0.181&\cellcolor{red!15}1.547&0.028&\cellcolor{red!30}24.116&0.054&\cellcolor{red!30}792.415&0.917&\cellcolor{red!30}3.654&1.003&\cellcolor{red!15}5.127&0.321&0.527&0.026&\cellcolor{red!30}161.449&0.466&\cellcolor{red!15}1.832&0.028&\cellcolor{red!30}278.303&0.403&\cellcolor{red!30}132.384&0.978&0.733&0.007\\
			\hline
			\multirow{2}{*}{ \textbf{SegRNN}}& MAE&0.578&0.602&0.286&0.205&0.256&0.155&0.193&0.107&0.336&0.255&0.372&0.358&0.311&0.249&\cellcolor{blue!15}0.198&0.105&\cellcolor{blue!30}0.293&\cellcolor{blue!15}0.005&0.295&0.201&0.17&0.065&0.306&0.212&0.414&0.385&0.228&0.11\\
			&MSE&0.658&0.564&0.262&0.064&0.228&0.037&0.145&0.017&0.336&0.099&0.293&0.194&0.211&0.093&0.213&0.018&\cellcolor{blue!15}0.365&0.0&0.27&0.062&0.157&0.007&0.297&0.068&0.383&0.228&0.164&0.018\\
			\hline
			\multirow{2}{*}{ \textbf{SES}}& MAE&\cellcolor{red!15}0.92&\cellcolor{red!30}0.838&\cellcolor{red!15}0.768&\cellcolor{red!30}0.806&\cellcolor{red!15}0.889&\cellcolor{red!30}0.879&\cellcolor{red!15}0.813&\cellcolor{red!15}0.838&\cellcolor{red!30}0.846&\cellcolor{red!30}0.848&\cellcolor{red!15}1.051&\cellcolor{red!30}0.951&\cellcolor{red!30}1.187&\cellcolor{red!30}1.086&0.567&0.368&0.383&0.119&\cellcolor{red!15}0.852&\cellcolor{red!30}0.853&0.724&\cellcolor{red!15}0.784&0.767&\cellcolor{red!30}0.813&\cellcolor{red!15}0.98&\cellcolor{red!30}0.88&\cellcolor{red!30}0.918&\cellcolor{red!30}0.82\\
			&MSE&\cellcolor{red!15}1.519&\cellcolor{red!30}1.102&1.25&\cellcolor{red!30}1.008&\cellcolor{red!15}1.48&\cellcolor{red!30}1.097&\cellcolor{red!15}1.188&\cellcolor{red!30}0.999&\cellcolor{red!15}1.283&\cellcolor{red!30}1.052&\cellcolor{red!15}1.859&\cellcolor{red!30}1.419&\cellcolor{red!15}2.247&\cellcolor{red!30}1.816&0.873&0.18&0.425&0.019&1.401&\cellcolor{red!30}1.076&1.114&\cellcolor{red!15}0.81&1.223&\cellcolor{red!30}1.0&\cellcolor{red!15}1.703&\cellcolor{red!30}1.209&\cellcolor{red!30}1.424&\cellcolor{red!30}1.046\\
			\hline
			\multirow{2}{*}{ \textbf{SOFTS}}& MAE&\cellcolor{blue!15}0.508&\cellcolor{blue!15}0.526&\cellcolor{blue!30}0.139&\cellcolor{blue!30}0.026&\cellcolor{blue!30}0.089&\cellcolor{blue!30}0.018&\cellcolor{blue!30}0.083&\cellcolor{blue!30}0.012&\cellcolor{blue!30}0.159&\cellcolor{blue!30}0.013&\cellcolor{blue!30}0.171&\cellcolor{blue!30}0.036&\cellcolor{blue!30}0.146&\cellcolor{blue!30}0.028&\cellcolor{blue!30}0.138&\cellcolor{blue!30}0.052&\cellcolor{blue!15}0.302&\cellcolor{blue!30}0.002&\cellcolor{blue!30}0.141&\cellcolor{blue!30}0.03&\cellcolor{blue!30}0.068&\cellcolor{blue!30}0.009&\cellcolor{blue!30}0.172&\cellcolor{blue!30}0.042&\cellcolor{blue!30}0.225&\cellcolor{blue!30}0.07&\cellcolor{blue!30}0.055&\cellcolor{blue!30}0.009\\
			&MSE&\cellcolor{blue!15}0.565&\cellcolor{blue!15}0.437&\cellcolor{blue!30}0.112&\cellcolor{blue!30}0.001&\cellcolor{blue!30}0.06&\cellcolor{blue!30}0.001&\cellcolor{blue!30}0.059&\cellcolor{blue!30}0.0&\cellcolor{blue!30}0.151&\cellcolor{blue!30}0.0&\cellcolor{blue!30}0.138&\cellcolor{blue!30}0.002&\cellcolor{blue!30}0.117&\cellcolor{blue!30}0.001&\cellcolor{blue!30}0.113&\cellcolor{blue!30}0.004&\cellcolor{blue!15}0.383&0.0&\cellcolor{blue!30}0.113&\cellcolor{blue!30}0.002&\cellcolor{blue!30}0.048&\cellcolor{blue!30}0.0&\cellcolor{blue!30}0.151&\cellcolor{blue!30}0.003&\cellcolor{blue!30}0.207&\cellcolor{blue!30}0.008&\cellcolor{blue!30}0.032&\cellcolor{blue!30}0.0\\
			\hline
			\multirow{2}{*}{ \textbf{SparseTSF}}& MAE&0.735&0.728&0.332&0.162&0.295&0.1&0.278&0.082&0.277&0.121&0.295&0.125&0.33&0.131&0.483&0.334&0.456&0.141&0.344&0.161&0.259&0.138&0.377&0.201&0.432&0.305&0.201&0.084\\
			&MSE&1.081&0.803&0.353&0.037&0.343&0.016&0.333&0.011&0.304&0.021&0.301&0.022&0.362&0.029&0.622&0.157&0.6&0.027&0.398&0.037&0.265&0.027&0.452&0.056&0.539&0.137&0.178&0.011\\
			\hline
			\multirow{2}{*}{ \textbf{STID}}& MAE&0.573&0.576&0.232&0.117&0.187&0.073&0.154&0.062&0.222&0.078&0.23&0.092&0.225&0.094&0.28&0.162&0.357&0.163&0.234&0.098&0.157&0.065&0.266&0.136&0.312&0.179&0.121&0.059\\
			&MSE&0.674&0.507&0.191&0.019&0.175&0.008&0.12&0.005&0.198&0.009&0.188&0.013&0.18&0.013&0.285&0.038&0.409&0.032&0.208&0.014&0.117&0.006&0.257&0.025&0.301&0.047&0.07&0.005\\
			\hline
			\multirow{2}{*}{ \textbf{Sumba}}& MAE&\cellcolor{blue!30}0.503&\cellcolor{blue!30}0.507&\cellcolor{blue!15}0.188&0.108&0.158&0.078&\cellcolor{blue!15}0.135&0.059&0.218&0.099&0.231&0.17&\cellcolor{blue!15}0.179&0.112&\cellcolor{blue!30}0.175&\cellcolor{blue!15}0.075&\cellcolor{blue!30}0.286&\cellcolor{blue!30}0.002&\cellcolor{blue!15}0.196&0.108&\cellcolor{blue!15}0.114&0.045&\cellcolor{blue!15}0.22&0.121&0.278&0.184&0.131&0.049\\
			&MSE&\cellcolor{blue!30}0.535&\cellcolor{blue!30}0.406&\cellcolor{blue!30}0.128&0.017&\cellcolor{blue!15}0.103&0.01&\cellcolor{blue!15}0.105&0.005&\cellcolor{blue!15}0.174&0.014&\cellcolor{blue!30}0.147&0.045&\cellcolor{blue!30}0.1&0.021&\cellcolor{blue!30}0.151&\cellcolor{blue!15}0.009&\cellcolor{blue!30}0.35&0.0&\cellcolor{blue!30}0.14&0.018&\cellcolor{blue!15}0.077&0.003&\cellcolor{blue!30}0.172&0.022&\cellcolor{blue!15}0.222&0.051&0.071&0.004\\
			\hline
			\multirow{2}{*}{ \textbf{SVR}}& MAE&0.837&\cellcolor{red!30}0.814&\cellcolor{red!15}1.074&\cellcolor{red!15}0.705&0.767&0.589&\cellcolor{red!15}0.734&0.579&\cellcolor{red!15}0.784&0.572&0.728&0.608&0.765&0.709&\cellcolor{red!30}1.276&\cellcolor{red!30}0.885&\cellcolor{red!30}1.597&\cellcolor{red!30}1.819&\cellcolor{red!15}0.885&0.646&\cellcolor{red!30}1.006&\cellcolor{red!15}0.663&\cellcolor{red!15}1.05&\cellcolor{red!15}0.71&0.742&0.653&0.591&0.557\\
			&MSE&1.144&0.991&\cellcolor{red!15}2.508&\cellcolor{red!15}0.722&1.347&0.505&1.0&0.506&\cellcolor{red!15}1.161&0.49&0.954&0.548&0.963&0.72&3.619&\cellcolor{red!30}1.005&\cellcolor{red!30}3.509&\cellcolor{red!30}3.805&1.803&0.615&\cellcolor{red!15}2.139&\cellcolor{red!15}0.63&2.501&\cellcolor{red!15}0.733&1.031&0.653&0.576&0.471\\
			\hline
			\multirow{2}{*}{ \textbf{TiDE}}& MAE&0.704&0.702&0.318&0.154&0.276&0.071&0.263&0.055&0.255&0.084&0.276&0.098&0.307&0.063&0.475&0.321&0.428&0.135&0.328&0.152&0.242&0.12&0.363&0.204&0.413&0.308&0.165&0.044\\
			&MSE&1.001&0.748&0.35&0.034&0.338&0.008&0.328&0.005&0.282&0.011&0.298&0.014&0.359&0.007&0.619&0.148&0.527&0.026&0.393&0.034&0.257&0.022&0.441&0.06&0.526&0.142&0.174&0.003\\
			\hline
			\multirow{2}{*}{ \textbf{TimeMixer}}& MAE&\cellcolor{blue!15}0.538&\cellcolor{blue!15}0.554&\cellcolor{blue!15}0.185&\cellcolor{blue!15}0.059&\cellcolor{blue!15}0.146&0.056&\cellcolor{blue!15}0.131&0.05&\cellcolor{blue!15}0.203&\cellcolor{blue!15}0.054&\cellcolor{blue!15}0.209&\cellcolor{blue!15}0.065&\cellcolor{blue!15}0.197&\cellcolor{blue!15}0.056&\cellcolor{blue!15}0.195&\cellcolor{blue!15}0.091&\cellcolor{blue!15}0.298&0.013&\cellcolor{blue!15}0.193&\cellcolor{blue!15}0.067&\cellcolor{blue!15}0.116&\cellcolor{blue!15}0.042&\cellcolor{blue!15}0.217&\cellcolor{blue!15}0.078&\cellcolor{blue!15}0.276&\cellcolor{blue!15}0.139&\cellcolor{blue!15}0.108&0.052\\
			&MSE&\cellcolor{blue!15}0.597&\cellcolor{blue!15}0.477&\cellcolor{blue!15}0.143&\cellcolor{blue!15}0.005&\cellcolor{blue!15}0.102&0.005&\cellcolor{blue!15}0.093&0.004&\cellcolor{blue!15}0.175&\cellcolor{blue!15}0.004&\cellcolor{blue!15}0.163&\cellcolor{blue!30}0.006&0.158&\cellcolor{blue!15}0.005&\cellcolor{blue!15}0.163&\cellcolor{blue!15}0.012&\cellcolor{blue!30}0.363&0.0&\cellcolor{blue!15}0.152&\cellcolor{blue!15}0.007&\cellcolor{blue!15}0.077&0.003&\cellcolor{blue!15}0.184&\cellcolor{blue!15}0.009&\cellcolor{blue!15}0.25&\cellcolor{blue!15}0.03&\cellcolor{blue!15}0.062&0.004\\
			\hline
			\multirow{2}{*}{ \textbf{TimeMoE}}& MAE&0.603&0.607&0.307&0.188&0.264&0.121&0.263&0.122&0.261&0.165&0.252&0.143&0.261&0.131&0.437&0.269&0.422&0.192&0.309&0.169&0.265&0.156&0.35&0.2&0.341&0.191&0.178&0.134\\
			&MSE&0.776&0.581&0.302&0.054&0.295&0.026&0.293&0.028&0.224&0.047&0.203&0.034&0.22&0.03&0.593&0.11&0.439&0.054&0.333&0.048&0.269&0.042&0.403&0.062&0.355&0.062&0.106&0.034\\
			\hline
			\multirow{2}{*}{ \textbf{TimesNet}}& MAE&0.605&0.583&0.386&0.269&0.37&0.24&0.352&0.214&0.39&0.266&0.355&0.26&0.304&0.191&0.455&0.32&0.448&0.224&0.394&0.281&0.366&0.225&0.413&0.296&0.416&0.335&0.334&0.249\\
			&MSE&0.694&0.501&0.343&0.098&0.37&0.079&0.347&0.066&0.367&0.1&0.283&0.097&0.233&0.053&0.495&0.129&0.455&0.055&0.376&0.107&0.355&0.063&0.409&0.119&0.387&0.161&0.248&0.089\\
			\hline
			\multirow{2}{*}{ \textbf{Triformer}}& MAE&0.56&0.573&0.612&0.333&0.358&0.114&0.266&0.093&0.44&0.344&0.315&0.183&0.226&0.075&0.761&0.253&\cellcolor{red!15}0.873&\cellcolor{red!15}0.789&0.475&0.21&0.533&0.177&0.61&0.323&0.36&0.269&0.188&0.093\\
			&MSE&0.65&0.498&1.799&0.158&1.338&0.019&0.484&0.012&0.481&0.172&0.351&0.048&0.284&0.009&3.535&0.082&\cellcolor{red!15}1.177&\cellcolor{red!15}0.864&1.467&0.06&1.732&0.042&2.033&0.149&0.453&0.106&0.128&0.012\\
			\hline
			\multirow{2}{*}{ \textbf{UMixer}}& MAE&\cellcolor{blue!30}0.492&\cellcolor{blue!30}0.492&\cellcolor{blue!30}0.146&\cellcolor{blue!30}0.046&\cellcolor{blue!30}0.109&\cellcolor{blue!30}0.037&\cellcolor{blue!30}0.102&\cellcolor{blue!30}0.037&\cellcolor{blue!30}0.174&\cellcolor{blue!15}0.042&\cellcolor{blue!30}0.177&\cellcolor{blue!30}0.063&\cellcolor{blue!30}0.157&\cellcolor{blue!30}0.039&\cellcolor{blue!30}0.142&\cellcolor{blue!30}0.052&\cellcolor{blue!30}0.292&\cellcolor{blue!15}0.006&\cellcolor{blue!30}0.152&\cellcolor{blue!30}0.049&\cellcolor{blue!30}0.085&\cellcolor{blue!30}0.031&\cellcolor{blue!30}0.179&\cellcolor{blue!30}0.058&\cellcolor{blue!30}0.228&\cellcolor{blue!30}0.093&\cellcolor{blue!30}0.076&\cellcolor{blue!15}0.036\\
			&MSE&\cellcolor{blue!30}0.525&\cellcolor{blue!30}0.381&\cellcolor{blue!30}0.101&\cellcolor{blue!30}0.003&\cellcolor{blue!30}0.066&\cellcolor{blue!30}0.002&\cellcolor{blue!30}0.068&\cellcolor{blue!30}0.002&\cellcolor{blue!30}0.146&\cellcolor{blue!15}0.003&\cellcolor{blue!30}0.123&\cellcolor{blue!15}0.006&\cellcolor{blue!30}0.108&\cellcolor{blue!30}0.002&\cellcolor{blue!30}0.107&\cellcolor{blue!30}0.004&\cellcolor{blue!30}0.361&0.0&\cellcolor{blue!30}0.107&\cellcolor{blue!30}0.004&\cellcolor{blue!30}0.05&\cellcolor{blue!30}0.001&\cellcolor{blue!30}0.142&\cellcolor{blue!30}0.005&\cellcolor{blue!30}0.192&\cellcolor{blue!30}0.014&\cellcolor{blue!30}0.034&\cellcolor{blue!15}0.002\\
			\hline
			\multirow{2}{*}{ \textbf{WaveNet}}& MAE&0.586&0.604&0.508&0.229&0.34&0.154&0.238&0.11&0.298&0.178&0.37&0.259&0.349&0.219&0.686&0.202&0.48&0.329&0.44&0.202&0.394&0.138&0.534&0.237&0.392&0.281&0.199&0.136\\
			&MSE&0.699&0.573&1.758&0.078&1.313&0.036&0.426&0.018&0.291&0.048&0.421&0.101&0.414&0.074&3.603&0.063&0.632&0.16&1.478&0.062&1.598&0.029&2.03&0.085&0.486&0.117&0.122&0.029\\
			
			\hline
			
		\end{tabular}

==> (inline-1) <==
\begin{tabular}{|>{\centering}p{40pt}|>{\centering}p{12pt}|>{\centering}p{14pt}>{\centering}p{14pt}|>{\centering}p{14pt}>{\centering}p{14pt}|>{\centering}p{14pt}p{14pt}  |>{\centering}p{14pt}p{14pt}|>{\centering}p{14pt}p{14pt}|>{\centering}p{14pt}p{14pt}|>{\centering}p{14pt}p{14pt}|>{\centering}p{14pt}p{14pt}|>{\centering}p{14pt}p{14pt}|>{\centering}p{14pt}p{14pt}|>{\centering}p{14pt}p{14pt}|>{\centering}p{14pt}p{14pt}|>{\centering}p{14pt}p{14pt}|>{\centering}p{14pt}p{14pt}|
			}
			\hline
			\multicolumn{2}{|c|}{\textbf{Model}} & \multicolumn{2}{c|}{\textbf{Regular}}&\multicolumn{4}{c|}{\textbf{Stationarity}}&\multicolumn{8}{c|}{\textbf{Trend Strength}}&\multicolumn{8}{c}{\textbf{Seasonality Strength}}&\multicolumn{6}{|c|}{\textbf{Seasonality Count}}\\
			
			\multicolumn{2}{|c|}{\textbf{}}&&&\multicolumn{2}{c}{\textbf{Stationary}}&\multicolumn{2}{c|}{\textbf{Non~}}&\multicolumn{2}{c}{\textbf{[0, 0.1]}}&\multicolumn{2}{c}{\textbf{(0.1, 0.5]}}&\multicolumn{2}{c}{\textbf{(0.5, 0.9]}}&\multicolumn{2}{c|}{\textbf{(0.9, 1.0]}}&\multicolumn{2}{c}{\textbf{[0, 0.25]}}&\multicolumn{2}{c}{\textbf{(0.25, 0.5]}}&\multicolumn{2}{c}{\textbf{(0.5, 0.75]}}&\multicolumn{2}{c}{\textbf{(0.75, 1.0]}}&\multicolumn{2}{|c}{\textbf{0}}&\multicolumn{2}{c}{\textbf{1}}&\multicolumn{2}{c|}{\textbf{\(\geq\) 1}}\\
			\hline
			\multicolumn{2}{|c|}{\textbf{}}&Mean&Med.&Mean&Med.&Mean&Med.&Mean&Med.&Mean&Med.&Mean&Med.&Mean&Med.&Mean&Med.&Mean&Med.&Mean&Med.&Mean&Med.&Mean&Med.&Mean&Med. &Mean&Med.\\ 
			\hline
			\multirow{2}{*}{\makecell[l]{\textbf{Autoformer} \\ \textbf{w/ \textit{decom}}}}& MAE&0.499&0.378&0.77&0.799&0.467&0.322&0.376&0.248&0.626&0.527&0.849&0.701&0.394&0.2&0.533&0.378&0.476&0.41&0.488&0.398&0.425&0.282&0.526&0.352&0.426&0.276&0.452&0.344\\
			&MSE&0.597&0.203&1.028&1.001&0.547&0.152&0.355&0.102&0.779&0.397&1.307&0.658&0.507&0.048&0.737&0.179&0.494&0.263&0.544&0.244&0.433&0.126&0.742&0.155&0.454&0.114&0.46&0.189\\
			\hline
			\multirow{2}{*}{\makecell[l]{\textbf{Autoformer} \\ \textbf{w/o \textit{decom}}}}& MAE&0.518&0.42&0.776&0.802&0.489&0.388&0.463&0.391&0.58&0.483&0.721&0.56&0.388&0.191&0.477&0.304&0.537&0.468&0.538&0.461&0.488&0.401&0.468&0.282&0.494&0.413&0.501&0.41\\
			&MSE&0.586&0.255&1.042&1.007&0.533&0.219&0.424&0.231&0.657&0.331&1.006&0.401&0.509&0.046&0.61&0.123&0.575&0.333&0.589&0.325&0.478&0.238&0.608&0.103&0.485&0.251&0.509&0.254\\
			\hline
			\multirow{2}{*}{\makecell[l]{Improvement \\ from \textit{decom}}}&MAE&3.7\%&10.0\%&\cellcolor{red!15}{0.8\%}&\cellcolor{red!15}{0.4\%}&\cellcolor{blue!15}{4.5\%}&\cellcolor{blue!15}{17.0\%}&\cellcolor{blue!30}{18.8\%}&\cellcolor{blue!30}{36.6\%}&\cellcolor{green!30}{\text{-}7.9\%}&\cellcolor{green!30}{\text{-}9.1\%}&\cellcolor{green!30}{\text{-}17.8\%}&\cellcolor{green!30}{\text{-}25.2\%}&\cellcolor{green!30}{\text{-}1.5\%}&\cellcolor{green!30}{\text{-}4.7\%}&\cellcolor{green!30}{\text{-}11.7\%}&\cellcolor{green!30}{\text{-}24.3\%}&\cellcolor{blue!15}{11.4\%}&\cellcolor{blue!15}{12.4\%}&\cellcolor{blue!15}{9.3\%}&\cellcolor{blue!15}{13.7\%}&\cellcolor{blue!15}{12.9\%}&\cellcolor{blue!15}{29.7\%}&\cellcolor{green!30}{\text{-}12.4\%}&\cellcolor{green!30}{\text{-}24.8\%}&\cellcolor{blue!15}{13.8\%}&\cellcolor{blue!15}{33.2\%}&\cellcolor{blue!15}{9.8\%}&\cellcolor{blue!15}{16.1\%}\\
			&MSE&\cellcolor{green!30}{\text{-}1.9\%}&20.4\%&\cellcolor{blue!15}{1.3\%}&\cellcolor{red!15}{0.6\%}&\cellcolor{green!30}{\text{-}2.6\%}&\cellcolor{blue!15}{30.6\%}&\cellcolor{blue!30}{16.3\%}&\cellcolor{blue!30}{55.8\%}&\cellcolor{green!30}{\text{-}18.6\%}&\cellcolor{green!30}{\text{-}19.9\%}&\cellcolor{green!30}{\text{-}29.9\%}&\cellcolor{green!30}{\text{-}64.1\%}&\cellcolor{blue!15}{0.4\%}&\cellcolor{green!30}{\text{-}4.3\%}&\cellcolor{green!30}{\text{-}20.8\%}&\cellcolor{green!30}{\text{-}45.5\%}&\cellcolor{blue!30}{14.1\%}&\cellcolor{blue!15}{21.0\%}&\cellcolor{blue!15}{7.6\%}&\cellcolor{blue!15}{24.9\%}&\cellcolor{blue!15}{9.4\%}&\cellcolor{blue!15}{47.1\%}&\cellcolor{green!30}{\text{-}22.0\%}&\cellcolor{green!30}{\text{-}50.5\%}&\cellcolor{blue!15}{6.4\%}&\cellcolor{blue!15}{54.6\%}&\cellcolor{blue!15}{9.6\%}&\cellcolor{blue!15}{25.6\%}\\
			\hline
			\multirow{2}{*}{\makecell[l]{\textbf{PatchTST} \\ \textbf{w/ \textit{decom}}}}& MAE&0.277&0.073&0.769&0.799&0.22&0.055&0.183&0.042&0.374&0.282&0.47&0.384&0.072&0.008&0.202&0.039&0.273&0.165&0.341&0.257&0.216&0.054&0.187&0.028&0.182&0.049&0.278&0.09\\
			&MSE&0.302&0.008&1.03&1.002&0.217&0.005&0.164&0.003&0.387&0.12&0.551&0.227&0.066&0.0&0.217&0.002&0.239&0.041&0.351&0.105&0.204&0.004&0.204&0.001&0.158&0.004&0.275&0.012\\
			\hline
			\multirow{2}{*}{\makecell[l]{\textbf{PatchTST} \\ \textbf{w/o \textit{decom}}}}& MAE&0.279&0.082&0.77&0.8&0.222&0.063&0.191&0.054&0.375&0.289&0.45&0.372&0.07&0.008&0.194&0.039&0.279&0.16&0.356&0.293&0.224&0.064&0.179&0.028&0.191&0.059&0.284&0.103\\
			&MSE&0.3&0.01&1.031&1.003&0.215&0.006&0.166&0.004&0.388&0.124&0.502&0.214&0.062&0.0&0.202&0.003&0.243&0.039&0.365&0.129&0.207&0.006&0.189&0.001&0.165&0.005&0.277&0.016\\
			\hline
			\multirow{2}{*}{\makecell[l]{Improvement \\ from \textit{decom}}}&MAE&0.7\%&11.0\%&\cellcolor{red!15}{0.1\%}&\cellcolor{red!15}{0.1\%}&\cellcolor{blue!15}{0.9\%}&\cellcolor{blue!15}{12.7\%}&\cellcolor{blue!15}{4.2\%}&\cellcolor{blue!30}{22.2\%}&\cellcolor{red!15}{0.3\%}&\cellcolor{red!15}{2.4\%}&\cellcolor{green!30}{\text{-}4.4\%}&\cellcolor{green!30}{\text{-}3.2\%}&\cellcolor{green!30}{\text{-}2.9\%}&\cellcolor{red!15}{0.0\%}&\cellcolor{green!30}{\text{-}4.1\%}&\cellcolor{red!15}{0.0\%}&\cellcolor{blue!15}{2.2\%}&\cellcolor{green!30}{\text{-}3.1\%}&\cellcolor{blue!15}{4.2\%}&\cellcolor{blue!15}{12.3\%}&\cellcolor{blue!15}{3.6\%}&\cellcolor{blue!15}{15.6\%}&\cellcolor{green!30}{\text{-}4.5\%}&\cellcolor{red!15}{0.0\%}&\cellcolor{blue!30}{4.7\%}&\cellcolor{blue!15}{16.9\%}&\cellcolor{blue!15}{2.1\%}&\cellcolor{blue!15}{12.6\%}\\
			&MSE&\cellcolor{green!30}{\text{-}0.7\%}&20.0\%&\cellcolor{blue!15}{0.1\%}&\cellcolor{red!15}{0.1\%}&\cellcolor{green!30}{\text{-}0.9\%}&\cellcolor{red!15}{16.7\%}&\cellcolor{blue!15}{1.2\%}&\cellcolor{blue!15}{25.0\%}&\cellcolor{blue!15}{0.3\%}&\cellcolor{red!15}{3.2\%}&\cellcolor{green!30}{\text{-}9.8\%}&\cellcolor{green!30}{\text{-}6.1\%}&\cellcolor{green!30}{\text{-}6.5\%}&\cellcolor{green!30}{\text{-}1.000}&\cellcolor{green!30}{\text{-}7.4\%}&\cellcolor{blue!30}{33.3\%}&\cellcolor{blue!15}{1.6\%}&\cellcolor{green!30}{\text{-}5.1\%}&\cellcolor{blue!30}{3.8\%}&\cellcolor{red!15}{18.6\%}&\cellcolor{blue!15}{1.4\%}&\cellcolor{blue!15}{33.3\%}&\cellcolor{green!30}{\text{-}7.9\%}&\cellcolor{red!15}{0.0\%}&\cellcolor{blue!30}{4.2\%}&20.0\%&\cellcolor{blue!15}{0.7\%}&\cellcolor{blue!15}{25.0\%}\\
			\hline
			
			\multirow{2}{*}{\makecell[l]{\textbf{TimeMixerM} \\ \textbf{w/ \textit{decom}}}}& MAE&0.259&0.084&0.765&0.793&0.201&0.065&0.183&0.05&0.311&0.22&0.362&0.264&0.081&0.024&0.17&0.058&0.272&0.174&0.332&0.28&0.203&0.062&0.156&0.048&0.175&0.059&0.259&0.097\\
			&MSE&0.256&0.011&1.017&0.987&0.167&0.006&0.148&0.004&0.269&0.072&0.363&0.106&0.052&0.001&0.143&0.005&0.222&0.045&0.313&0.118&0.165&0.006&0.132&0.003&0.124&0.005&0.232&0.014\\
			\hline
			\multirow{2}{*}{\makecell[l]{\textbf{TimeMixerM} \\ \textbf{w/o \textit{decom}}}}& MAE&0.271&0.091&0.777&0.807&0.212&0.074&0.197&0.064&0.331&0.252&0.384&0.294&0.076&0.018&0.178&0.054&0.283&0.172&0.342&0.298&0.216&0.076&0.163&0.042&0.189&0.075&0.271&0.103\\
			&MSE&0.271&0.012&1.05&1.021&0.181&0.008&0.158&0.006&0.295&0.094&0.389&0.132&0.057&0.0&0.163&0.004&0.236&0.045&0.328&0.137&0.175&0.009&0.151&0.003&0.135&0.009&0.243&0.016\\
			\hline
			\multirow{2}{*}{\makecell[l]{Improvement \\ from \textit{decom}}}&MAE&4.4\%&7.7\%&\cellcolor{red!30}{1.5\%}&\cellcolor{red!15}{1.7\%}&\cellcolor{blue!15}{5.2\%}&\cellcolor{blue!15}{12.2\%}&\cellcolor{blue!15}{7.1\%}&\cellcolor{blue!30}{21.9\%}&\cellcolor{blue!15}{6.0\%}&\cellcolor{blue!15}{12.7\%}&\cellcolor{blue!15}{5.7\%}&\cellcolor{blue!15}{10.2\%}&\cellcolor{green!30}{\text{-}6.6\%}&\cellcolor{green!30}{\text{-}33.3\%}&\cellcolor{blue!15}{4.5\%}&\cellcolor{green!30}{\text{-}7.4\%}&\cellcolor{red!15}{3.9\%}&\cellcolor{green!30}{\text{-}1.2\%}&\cellcolor{red!15}{2.9\%}&\cellcolor{red!15}{6.0\%}&\cellcolor{blue!15}{6.0\%}&\cellcolor{blue!15}{18.4\%}&\cellcolor{red!15}{4.3\%}&\cellcolor{green!30}{\text{-}14.3\%}&\cellcolor{blue!15}{7.4\%}&\cellcolor{blue!15}{21.3\%}&4.4\%&\cellcolor{red!15}{5.8\%}\\
			&MSE&5.5\%&8.3\%&\cellcolor{red!30}{3.1\%}&\cellcolor{red!15}{3.3\%}&\cellcolor{blue!15}{7.7\%}&\cellcolor{blue!15}{25.0\%}&\cellcolor{blue!15}{6.3\%}&\cellcolor{blue!15}{33.3\%}&\cellcolor{blue!15}{8.8\%}&\cellcolor{blue!15}{23.4\%}&\cellcolor{blue!15}{6.7\%}&\cellcolor{blue!15}{19.7\%}&\cellcolor{blue!15}{8.8\%}&\cellcolor{green!30}{\text{-}1.000}&\cellcolor{blue!15}{12.3\%}&\cellcolor{green!30}{\text{-}25.0\%}&\cellcolor{blue!15}{5.9\%}&\cellcolor{red!15}{0.0\%}&\cellcolor{red!15}{4.6\%}&\cellcolor{blue!15}{13.9\%}&\cellcolor{blue!15}{5.7\%}&\cellcolor{blue!15}{33.3\%}&\cellcolor{blue!30}{12.6\%}&\cellcolor{red!15}{0.0\%}&\cellcolor{blue!15}{8.1\%}&\cellcolor{blue!30}{44.4\%}&\cellcolor{red!15}{4.5\%}&\cellcolor{blue!15}{12.5\%}\\
			\hline
			
			\multirow{2}{*}{\makecell[l]{\textbf{TimeMixerF} \\ \textbf{w/ \textit{decom}}}}& MAE&0.262&0.094&0.783&0.814&0.202&0.079&0.194&0.071&0.306&0.201&0.332&0.232&0.075&0.016&0.159&0.056&0.269&0.139&0.33&0.233&0.212&0.081&0.144&0.043&0.18&0.08&0.267&0.108\\
			&MSE&0.257&0.013&1.066&1.04&0.163&0.009&0.149&0.008&0.257&0.061&0.314&0.083&0.056&0.0&0.135&0.005&0.215&0.028&0.31&0.081&0.163&0.01&0.124&0.003&0.117&0.009&0.232&0.018\\
			\hline
			\multirow{2}{*}{\makecell[l]{\textbf{TimeMixerF} \\ \textbf{w/o \textit{decom}}}}& MAE&0.271&0.091&0.777&0.807&0.212&0.074&0.197&0.064&0.331&0.252&0.384&0.294&0.076&0.018&0.178&0.054&0.283&0.172&0.342&0.298&0.216&0.076&0.163&0.042&0.189&0.075&0.271&0.103\\
			&MSE&0.271&0.012&1.05&1.021&0.181&0.008&0.158&0.006&0.295&0.094&0.389&0.132&0.057&0.0&0.163&0.004&0.236&0.045&0.328&0.137&0.175&0.009&0.151&0.003&0.135&0.009&0.243&0.016\\
			\hline
			\multirow{2}{*}{\makecell[l]{Improvement \\ from \textit{decom}}}&MAE&3.3\%&\cellcolor{green!30}{\text{-}3.3\%}&\cellcolor{green!30}{\text{-}0.8\%}&\cellcolor{green!30}{\text{-}0.9\%}&\cellcolor{blue!15}{4.7\%}&\cellcolor{green!30}{\text{-}6.8\%}&\cellcolor{red!15}{1.5\%}&\cellcolor{green!30}{\text{-}10.9\%}&\cellcolor{blue!15}{7.6\%}&\cellcolor{blue!30}{20.2\%}&\cellcolor{blue!30}{13.5\%}&\cellcolor{blue!30}{21.1\%}&\cellcolor{red!15}{1.3\%}&\cellcolor{blue!15}{11.1\%}&\cellcolor{blue!30}{10.7\%}&\cellcolor{green!30}{\text{-}3.7\%}&\cellcolor{blue!15}{4.9\%}&\cellcolor{blue!15}{19.2\%}&\cellcolor{blue!15}{3.5\%}&\cellcolor{blue!30}{21.8\%}&\cellcolor{red!15}{1.9\%}&\cellcolor{green!30}{\text{-}6.6\%}&\cellcolor{blue!30}{11.7\%}&\cellcolor{green!30}{\text{-}2.4\%}&\cellcolor{blue!15}{4.8\%}&\cellcolor{green!30}{\text{-}6.7\%}&\cellcolor{red!15}{1.5\%}&\cellcolor{green!30}{\text{-}4.9\%}\\
			&MSE&5.2\%&\cellcolor{green!30}{\text{-}8.3\%}&\cellcolor{green!30}{\text{-}1.5\%}&\cellcolor{green!30}{\text{-}1.9\%}&\cellcolor{blue!15}{9.9\%}&\cellcolor{green!30}{\text{-}12.5\%}&\cellcolor{blue!15}{5.7\%}&\cellcolor{green!30}{\text{-}33.3\%}&\cellcolor{blue!15}{12.9\%}&\cellcolor{blue!15}{35.1\%}&\cellcolor{blue!30}{19.3\%}&\cellcolor{blue!30}{37.1\%}&\cellcolor{red!30}{1.8\%}&\cellcolor{green!30}{\text{-}1.000}&\cellcolor{blue!15}{17.2\%}&\cellcolor{green!30}{\text{-}25.0\%}&\cellcolor{blue!15}{8.9\%}&\cellcolor{blue!30}{37.8\%}&\cellcolor{blue!15}{5.5\%}&\cellcolor{blue!30}{40.9\%}&\cellcolor{blue!15}{6.9\%}&\cellcolor{green!30}{\text{-}11.1\%}&\cellcolor{blue!30}{17.9\%}&\cellcolor{blue!15}{0.0\%}&\cellcolor{blue!15}{13.3\%}&\cellcolor{blue!15}{0.0\%}&\cellcolor{red!15}{4.5\%}&\cellcolor{green!30}{\text{-}12.5\%}\\
			\hline
			
			\multirow{2}{*}{\makecell[l]{\textbf{ETSformer} \\ \textbf{w/ \textit{decom}}}}& MAE&0.418&0.301&0.812&0.823&0.373&0.266&0.401&0.292&0.455&0.367&0.424&0.319&0.216&0.124&0.283&0.181&0.426&0.368&0.444&0.363&0.418&0.308&0.266&0.166&0.402&0.295&0.437&0.337\\
			&MSE&0.433&0.132&1.14&1.058&0.351&0.106&0.382&0.131&0.458&0.191&0.448&0.142&0.152&0.019&0.246&0.045&0.422&0.208&0.449&0.193&0.403&0.141&0.226&0.037&0.373&0.127&0.438&0.167\\
			\hline
			\multirow{2}{*}{\makecell[l]{\textbf{ETSformer} \\ \textbf{w/o \textit{decom}}}}& MAE&0.514&0.394&0.868&0.843&0.473&0.353&0.441&0.34&0.566&0.448&0.61&0.427&0.408&0.284&0.465&0.322&0.507&0.422&0.545&0.458&0.469&0.357&0.456&0.31&0.438&0.323&0.515&0.415\\
			&MSE&0.586&0.198&1.269&1.11&0.507&0.16&0.442&0.157&0.688&0.263&0.821&0.229&0.376&0.093&0.514&0.124&0.577&0.263&0.62&0.283&0.489&0.17&0.501&0.114&0.441&0.145&0.565&0.23\\
			\hline
			\multirow{2}{*}{\makecell[l]{Improvement \\ from \textit{decom}}}&MAE&18.7\%&23.6\%&\cellcolor{red!30}{6.5\%}&\cellcolor{red!30}{2.4\%}&\cellcolor{blue!15}{21.1\%}&\cellcolor{blue!15}{24.6\%}&\cellcolor{red!15}{9.1\%}&\cellcolor{red!15}{14.1\%}&\cellcolor{blue!15}{19.6\%}&\cellcolor{red!15}{18.1\%}&\cellcolor{blue!15}{30.5\%}&\cellcolor{blue!15}{25.3\%}&\cellcolor{blue!30}{47.1\%}&\cellcolor{blue!30}{56.3\%}&\cellcolor{blue!30}{39.1\%}&\cellcolor{blue!15}{43.8\%}&\cellcolor{red!15}{16.0\%}&\cellcolor{red!15}{12.8\%}&\cellcolor{red!15}{18.5\%}&\cellcolor{red!15}{20.7\%}&\cellcolor{red!15}{10.9\%}&\cellcolor{red!15}{13.7\%}&\cellcolor{blue!30}{41.7\%}&\cellcolor{blue!30}{46.5\%}&\cellcolor{red!30}{8.2\%}&\cellcolor{red!30}{8.7\%}&\cellcolor{red!15}{15.1\%}&\cellcolor{red!15}{18.8\%}\\
			&MSE&26.1\%&33.3\%&\cellcolor{red!30}{10.2\%}&\cellcolor{red!30}{4.7\%}&\cellcolor{blue!15}{30.8\%}&\cellcolor{blue!15}{33.8\%}&\cellcolor{red!15}{13.6\%}&\cellcolor{red!15}{16.6\%}&\cellcolor{blue!15}{33.4\%}&\cellcolor{red!15}{27.4\%}&\cellcolor{blue!15}{45.4\%}&\cellcolor{blue!15}{38.0\%}&\cellcolor{blue!30}{59.6\%}&\cellcolor{blue!30}{79.6\%}&\cellcolor{blue!30}{52.1\%}&\cellcolor{blue!15}{63.7\%}&\cellcolor{blue!15}{26.9\%}&\cellcolor{red!15}{20.9\%}&\cellcolor{blue!15}{27.6\%}&\cellcolor{red!15}{31.8\%}&\cellcolor{red!15}{17.6\%}&\cellcolor{red!15}{17.1\%}&\cellcolor{blue!30}{54.9\%}&\cellcolor{blue!30}{67.5\%}&\cellcolor{red!15}{15.4\%}&\cellcolor{red!15}{12.4\%}&\cellcolor{red!15}{22.5\%}&\cellcolor{red!15}{27.4\%}\\
			\hline
			\multirow{2}{*}{\makecell[l]{\textbf{Koopa} \\ \textbf{w/ \textit{decom}}}}& MAE&0.351&0.248&0.764&0.792&0.303&0.21&0.327&0.252&0.416&0.353&0.45&0.376&0.096&0.026&0.213&0.093&0.381&0.323&0.461&0.43&0.338&0.252&0.191&0.071&0.305&0.208&0.393&0.319\\
			&MSE&0.331&0.091&1.013&0.983&0.253&0.065&0.248&0.094&0.387&0.183&0.478&0.209&0.063&0.001&0.186&0.011&0.326&0.159&0.446&0.28&0.271&0.094&0.167&0.007&0.228&0.064&0.343&0.153\\
			\hline
			\multirow{2}{*}{\makecell[l]{\textbf{Koopa} \\ \textbf{w/o \textit{decom}}}}& MAE&0.362&0.236&0.764&0.792&0.316&0.202&0.293&0.2&0.444&0.359&0.544&0.455&0.171&0.047&0.27&0.133&0.396&0.333&0.455&0.394&0.326&0.211&0.255&0.115&0.305&0.194&0.374&0.274\\
			&MSE&0.353&0.078&1.012&0.983&0.277&0.056&0.22&0.057&0.442&0.185&0.636&0.287&0.13&0.003&0.244&0.023&0.36&0.167&0.46&0.237&0.274&0.063&0.229&0.017&0.242&0.054&0.343&0.108\\
			\hline
			\multirow{2}{*}{\makecell[l]{Improvement \\ from \textit{decom}}}&MAE&3.0\%&\cellcolor{green!30}{\text{-}5.1\%}&\cellcolor{red!15}{0.0\%}&\cellcolor{blue!15}{0.0\%}&\cellcolor{blue!15}{4.1\%}&\cellcolor{green!30}{\text{-}4.0\%}&\cellcolor{green!30}{\text{-}11.6\%}&\cellcolor{green!30}{\text{-}26.0\%}&\cellcolor{blue!15}{6.3\%}&\cellcolor{blue!15}{1.7\%}&\cellcolor{blue!15}{17.3\%}&\cellcolor{blue!15}{17.4\%}&\cellcolor{blue!30}{43.9\%}&\cellcolor{blue!30}{44.7\%}&\cellcolor{blue!30}{21.1\%}&\cellcolor{blue!30}{30.1\%}&\cellcolor{blue!15}{3.8\%}&\cellcolor{blue!15}{3.0\%}&\cellcolor{green!30}{\text{-}1.3\%}&\cellcolor{green!30}{\text{-}9.1\%}&\cellcolor{green!30}{\text{-}3.7\%}&\cellcolor{green!30}{\text{-}19.4\%}&\cellcolor{blue!30}{25.1\%}&\cellcolor{blue!30}{38.3\%}&\cellcolor{red!15}{0.0\%}&\cellcolor{green!30}{\text{-}7.2\%}&\cellcolor{green!30}{\text{-}5.1\%}&\cellcolor{green!30}{\text{-}16.4\%}\\
			&MSE&6.2\%&\cellcolor{green!30}{\text{-}16.7\%}&\cellcolor{green!30}{\text{-}0.1\%}&\cellcolor{blue!15}{0.0\%}&\cellcolor{blue!15}{8.7\%}&\cellcolor{green!30}{\text{-}16.1\%}&\cellcolor{green!30}{\text{-}12.7\%}&\cellcolor{green!30}{\text{-}64.9\%}&\cellcolor{blue!15}{12.4\%}&\cellcolor{blue!15}{1.1\%}&\cellcolor{blue!15}{24.8\%}&\cellcolor{blue!15}{27.2\%}&\cellcolor{blue!30}{51.5\%}&\cellcolor{blue!30}{66.7\%}&\cellcolor{blue!15}{23.8\%}&\cellcolor{blue!30}{52.2\%}&\cellcolor{blue!15}{9.4\%}&\cellcolor{blue!15}{4.8\%}&\cellcolor{red!15}{3.0\%}&\cellcolor{green!30}{\text{-}18.1\%}&\cellcolor{red!15}{1.1\%}&\cellcolor{green!30}{\text{-}49.2\%}&\cellcolor{blue!30}{27.1\%}&\cellcolor{blue!30}{58.8\%}&\cellcolor{red!15}{5.8\%}&\cellcolor{green!30}{\text{-}18.5\%}&\cellcolor{red!15}{0.0\%}&\cellcolor{green!30}{\text{-}41.7\%}\\
			\hline
			
			\multicolumn{2}{|c|}{\textbf{Model}} & \multicolumn{8}{c|}{\textbf{Volatility}}&\multicolumn{8}{c|}{\textbf{Memory}}&\multicolumn{4}{c|}{\textbf{Scedasticity}}&\multicolumn{8}{c|}{\textbf{Anomaly}}\\
			
			\multicolumn{2}{|c|}{\textbf{}}&\multicolumn{2}{c}{\textbf{[0,0.4]}}&\multicolumn{2}{c}{\textbf{(0.4,0.6]}}&\multicolumn{2}{c}{\textbf{(0.6,0.8]}}&\multicolumn{2}{c|}{\textbf{\textgreater 0.8}}&\multicolumn{2}{c}{\textbf{[0,0.25]}}&\multicolumn{2}{c}{\textbf{(0.25,0.5]}}&\multicolumn{2}{c}{\textbf{(0.5,0.75]}}&\multicolumn{2}{c|}{\textbf{(0.75,1]}}&\multicolumn{2}{c}{\textbf{Homo-}}&\multicolumn{2}{c|}{\textbf{Hetero-}}&\multicolumn{2}{c}{\textbf{[0,0.05]}}&\multicolumn{2}{c|}{\textbf{(0.05,0.1]}}&\multicolumn{2}{c|}{\textbf{(0.1,0.15]}}&\multicolumn{2}{c|}{\textbf{\textgreater 0.15}}\\
			\hline
			\multicolumn{2}{|c|}{\textbf{}}&Mean&Med.&Mean&Med.&Mean&Med.&Mean&Med.&Mean&Med.&Mean&Med.&Mean&Med.&Mean&Med.&Mean&Med.&Mean&Med.&Mean&Med.&Mean&Med.&Mean&Med.&Mean&Med. \\ 
			\hline
			\multirow{2}{*}{\makecell[l]{\textbf{Autoformer} \\ \textbf{w/ \textit{decom}}}}& MAE&0.692&0.63&0.432&0.31&0.47&0.272&0.452&0.252&0.4&0.252&0.393&0.276&0.405&0.268&0.607&0.443&0.346&0.011&0.477&0.329&0.419&0.233&0.482&0.348&0.512&0.41&0.344&0.261\\
			&MSE&0.898&0.614&0.485&0.141&0.56&0.114&0.529&0.093&0.441&0.097&0.361&0.124&0.377&0.126&0.823&0.257&0.476&0.0&0.552&0.158&0.499&0.08&0.58&0.176&0.582&0.255&0.277&0.103\\
			\hline
			\multirow{2}{*}{\makecell[l]{\textbf{Autoformer} \\ \textbf{w/o \textit{decom}}}}& MAE&0.696&0.651&0.444&0.368&0.501&0.366&0.514&0.379&0.479&0.422&0.45&0.365&0.408&0.315&0.544&0.353&0.359&0.016&0.499&0.393&0.443&0.335&0.498&0.391&0.53&0.434&0.425&0.403\\
			&MSE&0.891&0.655&0.46&0.201&0.555&0.193&0.553&0.206&0.502&0.262&0.419&0.209&0.323&0.157&0.69&0.163&0.517&0.0&0.534&0.225&0.485&0.153&0.565&0.225&0.56&0.284&0.346&0.249\\
			\hline
			\multirow{2}{*}{\makecell[l]{Improvement \\ from \textit{decom}}}&MAE&\cellcolor{red!15}{0.6\%}&\cellcolor{red!15}{3.2\%}&\cellcolor{red!15}{2.7\%}&\cellcolor{blue!15}{15.8\%}&\cellcolor{blue!15}{6.2\%}&\cellcolor{blue!15}{25.7\%}&\cellcolor{blue!15}{12.1\%}&\cellcolor{blue!15}{33.5\%}&\cellcolor{blue!30}{16.5\%}&\cellcolor{blue!30}{40.3\%}&\cellcolor{blue!15}{12.7\%}&\cellcolor{blue!15}{24.4\%}&\cellcolor{red!15}{0.7\%}&\cellcolor{blue!15}{14.9\%}&\cellcolor{green!30}{\text{-}11.6\%}&\cellcolor{green!30}{\text{-}25.5\%}&\cellcolor{red!15}{3.6\%}&\cellcolor{blue!15}{31.3\%}&\cellcolor{blue!15}{4.4\%}&\cellcolor{blue!15}{16.3\%}&\cellcolor{blue!15}{5.4\%}&\cellcolor{blue!15}{30.4\%}&\cellcolor{red!15}{3.2\%}&\cellcolor{blue!15}{11.0\%}&\cellcolor{red!15}{3.4\%}&\cellcolor{red!15}{5.5\%}&\cellcolor{blue!30}{19.1\%}&\cellcolor{blue!30}{35.2\%}\\
			&MSE&\cellcolor{green!30}{\text{-}0.8\%}&\cellcolor{red!15}{6.3\%}&\cellcolor{green!30}{\text{-}5.4\%}&\cellcolor{blue!15}{29.9\%}&\cellcolor{green!30}{\text{-}0.9\%}&\cellcolor{blue!15}{40.9\%}&\cellcolor{blue!15}{4.3\%}&\cellcolor{blue!15}{54.9\%}&\cellcolor{blue!15}{12.2\%}&\cellcolor{blue!30}{63.0\%}&\cellcolor{blue!15}{13.8\%}&\cellcolor{blue!15}{40.7\%}&\cellcolor{green!30}{\text{-}16.7\%}&\cellcolor{red!15}{19.7\%}&\cellcolor{green!30}{\text{-}19.3\%}&\cellcolor{green!30}{\text{-}57.7\%}&\cellcolor{blue!15}{7.9\%}&\cellcolor{green!30}{\text{-}1.000}&\cellcolor{green!30}{\text{-}3.4\%}&\cellcolor{blue!15}{29.8\%}&\cellcolor{green!30}{\text{-}2.9\%}&\cellcolor{blue!15}{47.7\%}&\cellcolor{green!30}{\text{-}2.7\%}&\cellcolor{blue!15}{21.8\%}&\cellcolor{green!30}{\text{-}3.9\%}&\cellcolor{red!15}{10.2\%}&\cellcolor{blue!30}{19.9\%}&\cellcolor{blue!30}{58.6\%}\\
			\hline
			\multirow{2}{*}{\makecell[l]{\textbf{PatchTST} \\ \textbf{w/ \textit{decom}}}}& MAE&0.581&0.597&0.199&0.045&0.166&0.044&0.157&0.045&0.204&0.042&0.224&0.057&0.229&0.056&0.235&0.08&0.309&0.003&0.213&0.057&0.128&0.03&0.237&0.066&0.305&0.14&0.101&0.038\\
			&MSE&0.686&0.545&0.188&0.003&0.149&0.003&0.141&0.003&0.198&0.003&0.203&0.005&0.22&0.005&0.247&0.01&0.401&0.0&0.203&0.005&0.113&0.001&0.237&0.007&0.314&0.03&0.07&0.002\\
			\hline
			\multirow{2}{*}{\makecell[l]{\textbf{PatchTST} \\ \textbf{w/o \textit{decom}}}}& MAE&0.58&0.589&0.203&0.055&0.168&0.052&0.155&0.051&0.211&0.054&0.234&0.069&0.237&0.07&0.226&0.076&0.304&0.003&0.216&0.065&0.129&0.036&0.24&0.071&0.308&0.139&0.106&0.046\\
			&MSE&0.677&0.533&0.188&0.005&0.146&0.004&0.131&0.004&0.201&0.004&0.21&0.007&0.226&0.007&0.232&0.009&0.387&0.0&0.201&0.007&0.109&0.002&0.234&0.008&0.314&0.029&0.071&0.003\\
			\hline
			\multirow{2}{*}{\makecell[l]{Improvement \\ from \textit{decom}}}&MAE&\cellcolor{green!30}{\text{-}0.2\%}&\cellcolor{green!30}{\text{-}1.4\%}&\cellcolor{blue!15}{2.0\%}&\cellcolor{blue!15}{18.2\%}&\cellcolor{blue!15}{1.2\%}&\cellcolor{blue!15}{15.4\%}&\cellcolor{green!30}{\text{-}1.3\%}&\cellcolor{blue!15}{11.8\%}&\cellcolor{blue!15}{3.3\%}&\cellcolor{blue!30}{22.2\%}&\cellcolor{blue!30}{4.3\%}&\cellcolor{blue!15}{17.4\%}&\cellcolor{blue!15}{3.4\%}&\cellcolor{blue!30}{20.0\%}&\cellcolor{green!30}{\text{-}4.0\%}&\cellcolor{green!30}{\text{-}5.3\%}&\cellcolor{green!30}{\text{-}1.6\%}&\cellcolor{red!15}{0.0\%}&\cellcolor{blue!15}{1.4\%}&\cellcolor{blue!15}{12.3\%}&\cellcolor{blue!15}{0.8\%}&\cellcolor{blue!15}{16.7\%}&\cellcolor{blue!15}{1.3\%}&\cellcolor{red!15}{7.0\%}&\cellcolor{blue!15}{1.0\%}&\cellcolor{green!30}{\text{-}0.7\%}&\cellcolor{blue!30}{4.7\%}&\cellcolor{blue!15}{17.4\%}\\
			&MSE&\cellcolor{green!30}{\text{-}1.3\%}&\cellcolor{green!30}{\text{-}2.3\%}&\cellcolor{blue!15}{0.0\%}&\cellcolor{blue!30}{40.0\%}&\cellcolor{green!30}{\text{-}2.1\%}&\cellcolor{blue!15}{25.0\%}&\cellcolor{green!30}{\text{-}7.6\%}&\cellcolor{blue!15}{25.0\%}&\cellcolor{blue!15}{1.5\%}&\cellcolor{blue!15}{25.0\%}&\cellcolor{blue!30}{3.3\%}&\cellcolor{blue!15}{28.6\%}&\cellcolor{blue!15}{2.7\%}&\cellcolor{blue!15}{28.6\%}&\cellcolor{green!30}{\text{-}6.5\%}&\cellcolor{green!30}{\text{-}11.1\%}&\cellcolor{green!30}{\text{-}3.6\%}&\cellcolor{green!30}{\text{-}1.000}&\cellcolor{green!30}{\text{-}1.0\%}&\cellcolor{blue!15}{28.6\%}&\cellcolor{green!30}{\text{-}3.7\%}&\cellcolor{blue!30}{50.0\%}&\cellcolor{green!30}{\text{-}1.3\%}&\cellcolor{red!15}{12.5\%}&\cellcolor{blue!15}{0.0\%}&\cellcolor{green!30}{\text{-}3.4\%}&\cellcolor{blue!15}{1.4\%}&\cellcolor{blue!15}{33.3\%}\\
			\hline
			\multirow{2}{*}{\makecell[l]{\textbf{TimeMixerM} \\ \textbf{w/ \textit{decom}}}}& MAE&0.538&0.554&0.185&0.059&0.146&0.056&0.131&0.05&0.203&0.054&0.209&0.065&0.197&0.056&0.195&0.091&0.298&0.013&0.193&0.067&0.116&0.042&0.217&0.078&0.276&0.139&0.108&0.052\\
			&MSE&0.597&0.477&0.143&0.005&0.102&0.005&0.093&0.004&0.175&0.004&0.163&0.006&0.158&0.005&0.163&0.012&0.363&0.0&0.152&0.007&0.077&0.003&0.184&0.009&0.25&0.03&0.062&0.004\\
			\hline
			\multirow{2}{*}{\makecell[l]{\textbf{TimeMixerM} \\ \textbf{w/o \textit{decom}}}}& MAE&0.554&0.559&0.193&0.066&0.16&0.065&0.149&0.065&0.213&0.068&0.218&0.07&0.208&0.073&0.208&0.087&0.294&0.004&0.205&0.076&0.123&0.048&0.228&0.084&0.292&0.14&0.122&0.065\\
			&MSE&0.622&0.485&0.154&0.007&0.117&0.007&0.108&0.006&0.184&0.007&0.171&0.008&0.167&0.008&0.186&0.012&0.366&0.0&0.166&0.009&0.085&0.003&0.199&0.011&0.267&0.03&0.069&0.007\\
			\hline
			\multirow{2}{*}{\makecell[l]{Improvement \\ from \textit{decom}}}&MAE&\cellcolor{red!15}{2.9\%}&\cellcolor{red!15}{0.9\%}&\cellcolor{red!15}{4.1\%}&\cellcolor{blue!15}{10.6\%}&\cellcolor{blue!30}{8.8\%}&\cellcolor{blue!15}{13.8\%}&\cellcolor{blue!30}{12.1\%}&\cellcolor{blue!30}{23.1\%}&\cellcolor{blue!15}{4.7\%}&\cellcolor{blue!15}{20.6\%}&\cellcolor{red!15}{4.1\%}&\cellcolor{red!15}{7.1\%}&\cellcolor{blue!15}{5.3\%}&\cellcolor{blue!30}{23.3\%}&\cellcolor{blue!15}{6.2\%}&\cellcolor{green!30}{\text{-}4.6\%}&\cellcolor{green!30}{\text{-}1.4\%}&\cellcolor{green!30}{\text{-}2.250}&\cellcolor{blue!15}{5.9\%}&\cellcolor{blue!15}{11.8\%}&\cellcolor{blue!15}{5.7\%}&\cellcolor{blue!15}{12.5\%}&\cellcolor{blue!15}{4.8\%}&\cellcolor{red!15}{7.1\%}&\cellcolor{blue!15}{5.5\%}&\cellcolor{red!15}{0.7\%}&\cellcolor{blue!30}{11.5\%}&\cellcolor{blue!15}{20.0\%}\\
			&MSE&\cellcolor{red!30}{4.0\%}&\cellcolor{red!15}{1.6\%}&\cellcolor{blue!15}{7.1\%}&\cellcolor{blue!15}{28.6\%}&\cellcolor{blue!30}{12.8\%}&\cellcolor{blue!15}{28.6\%}&\cellcolor{blue!30}{13.9\%}&\cellcolor{blue!15}{33.3\%}&\cellcolor{red!15}{4.9\%}&\cellcolor{blue!30}{42.9\%}&\cellcolor{red!15}{4.7\%}&\cellcolor{blue!15}{25.0\%}&\cellcolor{red!15}{5.4\%}&\cellcolor{blue!15}{37.5\%}&\cellcolor{blue!15}{12.4\%}&\cellcolor{red!15}{0.0\%}&\cellcolor{red!30}{0.8\%}&\cellcolor{green!30}{\text{-}1.000}&\cellcolor{blue!15}{8.4\%}&\cellcolor{blue!15}{22.2\%}&\cellcolor{blue!15}{9.4\%}&\cellcolor{red!15}{0.0\%}&\cellcolor{blue!15}{7.5\%}&\cellcolor{blue!15}{18.2\%}&\cellcolor{blue!15}{6.4\%}&\cellcolor{red!15}{0.0\%}&\cellcolor{blue!15}{10.1\%}&\cellcolor{blue!30}{42.9\%}\\
			\hline
			\multirow{2}{*}{\makecell[l]{\textbf{TimeMixerF} \\ \textbf{w/ \textit{decom}}}}& MAE&0.539&0.546&0.183&0.071&0.151&0.071&0.139&0.074&0.208&0.073&0.217&0.082&0.205&0.074&0.186&0.09&0.294&0.004&0.194&0.081&0.118&0.061&0.216&0.086&0.278&0.133&0.119&0.068\\
			&MSE&0.603&0.473&0.138&0.008&0.097&0.008&0.083&0.008&0.172&0.008&0.163&0.01&0.156&0.008&0.154&0.013&0.364&0.0&0.147&0.01&0.072&0.005&0.181&0.011&0.243&0.027&0.062&0.007\\
			\hline
			\multirow{2}{*}{\makecell[l]{\textbf{TimeMixerF} \\ \textbf{w/o \textit{decom}}}}& MAE&0.554&0.559&0.193&0.066&0.16&0.065&0.149&0.065&0.213&0.068&0.218&0.07&0.208&0.073&0.208&0.087&0.294&0.004&0.205&0.076&0.123&0.048&0.228&0.084&0.292&0.14&0.122&0.065\\
			&MSE&0.622&0.485&0.154&0.007&0.117&0.007&0.108&0.006&0.184&0.007&0.171&0.008&0.167&0.008&0.186&0.012&0.366&0.0&0.166&0.009&0.085&0.003&0.199&0.011&0.267&0.03&0.069&0.007\\
			\hline
			\multirow{2}{*}{\makecell[l]{Improvement \\ from \textit{decom}}}&MAE&\cellcolor{red!15}{2.7\%}&\cellcolor{blue!15}{2.3\%}&\cellcolor{blue!15}{5.2\%}&\cellcolor{green!30}{\text{-}7.6\%}&\cellcolor{blue!15}{5.6\%}&\cellcolor{green!30}{\text{-}9.2\%}&\cellcolor{blue!15}{6.7\%}&\cellcolor{green!30}{\text{-}13.8\%}&\cellcolor{red!15}{2.3\%}&\cellcolor{green!30}{\text{-}7.4\%}&\cellcolor{red!30}{0.5\%}&\cellcolor{green!30}{\text{-}17.1\%}&\cellcolor{red!15}{1.4\%}&\cellcolor{green!30}{\text{-}1.4\%}&\cellcolor{blue!15}{10.6\%}&\cellcolor{green!30}{\text{-}3.4\%}&\cellcolor{red!30}{0.0\%}&\cellcolor{blue!15}{0.0\%}&\cellcolor{blue!15}{5.4\%}&\cellcolor{green!30}{\text{-}6.6\%}&\cellcolor{blue!15}{4.1\%}&\cellcolor{green!30}{\text{-}27.1\%}&\cellcolor{blue!15}{5.3\%}&\cellcolor{green!30}{\text{-}2.4\%}&\cellcolor{blue!15}{4.8\%}&\cellcolor{blue!15}{5.0\%}&\cellcolor{red!15}{2.5\%}&\cellcolor{green!30}{\text{-}4.6\%}\\
			&MSE&\cellcolor{red!15}{3.1\%}&\cellcolor{blue!15}{2.5\%}&\cellcolor{blue!15}{10.4\%}&\cellcolor{green!30}{\text{-}14.3\%}&\cellcolor{blue!15}{17.1\%}&\cellcolor{green!30}{\text{-}14.3\%}&\cellcolor{blue!30}{23.1\%}&\cellcolor{green!30}{\text{-}33.3\%}&\cellcolor{blue!15}{6.5\%}&\cellcolor{green!30}{\text{-}14.3\%}&\cellcolor{red!15}{4.7\%}&\cellcolor{green!30}{\text{-}25.0\%}&\cellcolor{blue!15}{6.6\%}&\cellcolor{blue!15}{0.0\%}&\cellcolor{blue!15}{17.2\%}&\cellcolor{green!30}{\text{-}8.3\%}&\cellcolor{red!30}{0.5\%}&\cellcolor{green!30}{\text{-}1.000}&\cellcolor{blue!15}{11.4\%}&\cellcolor{green!30}{\text{-}11.1\%}&\cellcolor{blue!15}{15.3\%}&\cellcolor{green!30}{\text{-}66.7\%}&\cellcolor{blue!15}{9.0\%}&\cellcolor{blue!15}{0.0\%}&\cellcolor{blue!15}{9.0\%}&\cellcolor{blue!15}{10.0\%}&\cellcolor{blue!15}{10.1\%}&\cellcolor{blue!15}{0.0\%}\\
			\hline
			\multirow{2}{*}{\makecell[l]{\textbf{ETSformer} \\ \textbf{w/ \textit{decom}}}}& MAE&0.6&0.582&0.346&0.254&0.356&0.23&0.359&0.256&0.411&0.313&0.384&0.284&0.387&0.283&0.316&0.214&0.351&0.1&0.375&0.27&0.321&0.205&0.363&0.268&0.433&0.339&0.424&0.374\\
			&MSE&0.704&0.514&0.307&0.098&0.341&0.081&0.302&0.101&0.404&0.144&0.36&0.126&0.341&0.125&0.286&0.064&0.407&0.013&0.347&0.109&0.295&0.061&0.339&0.107&0.429&0.169&0.348&0.199\\
			\hline
			\multirow{2}{*}{\makecell[l]{\textbf{ETSformer} \\ \textbf{w/o \textit{decom}}}}& MAE&0.721&0.664&0.451&0.349&0.45&0.309&0.433&0.297&0.449&0.344&0.476&0.374&0.45&0.342&0.506&0.354&0.478&0.345&0.473&0.353&0.417&0.274&0.489&0.379&0.52&0.419&0.382&0.312\\
			&MSE&0.979&0.645&0.446&0.156&0.504&0.126&0.425&0.117&0.463&0.161&0.495&0.185&0.435&0.142&0.588&0.15&0.556&0.133&0.504&0.162&0.451&0.099&0.519&0.183&0.577&0.23&0.291&0.141\\
			\hline
			\multirow{2}{*}{\makecell[l]{Improvement \\ from \textit{decom}}}&MAE&\cellcolor{red!15}{16.8\%}&\cellcolor{red!15}{12.3\%}&\cellcolor{blue!15}{23.3\%}&\cellcolor{blue!15}{27.2\%}&\cellcolor{blue!15}{20.9\%}&\cellcolor{blue!15}{25.6\%}&\cellcolor{red!15}{17.1\%}&\cellcolor{red!15}{13.8\%}&\cellcolor{red!15}{8.5\%}&\cellcolor{red!15}{9.0\%}&\cellcolor{blue!15}{19.3\%}&\cellcolor{blue!15}{24.1\%}&\cellcolor{red!15}{14.0\%}&\cellcolor{red!15}{17.3\%}&\cellcolor{blue!15}{37.5\%}&\cellcolor{blue!15}{39.5\%}&\cellcolor{blue!15}{26.6\%}&\cellcolor{blue!30}{71.0\%}&\cellcolor{blue!15}{20.7\%}&\cellcolor{red!15}{23.5\%}&\cellcolor{blue!15}{23.0\%}&\cellcolor{blue!15}{25.2\%}&\cellcolor{blue!15}{25.8\%}&\cellcolor{blue!15}{29.3\%}&\cellcolor{red!15}{16.7\%}&\cellcolor{red!15}{19.1\%}&\cellcolor{green!30}{\text{-}11.0\%}&\cellcolor{green!30}{\text{-}19.9\%}\\
			&MSE&\cellcolor{blue!15}{28.1\%}&\cellcolor{red!15}{20.3\%}&\cellcolor{blue!15}{31.2\%}&\cellcolor{blue!15}{37.2\%}&\cellcolor{blue!15}{32.3\%}&\cellcolor{blue!15}{35.7\%}&\cellcolor{blue!15}{28.9\%}&\cellcolor{red!15}{13.7\%}&\cellcolor{red!30}{12.7\%}&\cellcolor{red!30}{10.6\%}&\cellcolor{blue!15}{27.3\%}&\cellcolor{red!15}{31.9\%}&\cellcolor{red!15}{21.6\%}&\cellcolor{red!15}{12.0\%}&\cellcolor{blue!15}{51.4\%}&\cellcolor{blue!15}{57.3\%}&\cellcolor{blue!15}{26.8\%}&\cellcolor{blue!30}{90.2\%}&\cellcolor{blue!15}{31.2\%}&\cellcolor{red!15}{32.7\%}&\cellcolor{blue!15}{34.6\%}&\cellcolor{blue!15}{38.4\%}&\cellcolor{blue!15}{34.7\%}&\cellcolor{blue!15}{41.5\%}&\cellcolor{red!15}{25.6\%}&\cellcolor{red!15}{26.5\%}&\cellcolor{green!30}{\text{-}19.6\%}&\cellcolor{green!30}{\text{-}41.1\%}\\
			\hline
			\multirow{2}{*}{\makecell[l]{\textbf{Koopa} \\ \textbf{w/ \textit{decom}}}}& MAE&0.628&0.634&0.287&0.221&0.253&0.171&0.226&0.139&0.324&0.229&0.355&0.303&0.309&0.219&0.246&0.147&0.317&0.015&0.302&0.215&0.188&0.119&0.311&0.229&0.413&0.34&0.262&0.173\\
			&MSE&0.731&0.622&0.232&0.072&0.173&0.043&0.152&0.029&0.279&0.078&0.279&0.136&0.231&0.071&0.211&0.03&0.407&0.0&0.24&0.068&0.12&0.02&0.269&0.077&0.375&0.17&0.164&0.044\\
			\hline
			\multirow{2}{*}{\makecell[l]{\textbf{Koopa} \\ \textbf{w/o \textit{decom}}}}& MAE&0.633&0.622&0.298&0.204&0.268&0.161&0.254&0.149&0.322&0.208&0.328&0.238&0.297&0.182&0.305&0.174&0.329&0.005&0.315&0.206&0.222&0.126&0.331&0.223&0.398&0.291&0.24&0.156\\
			&MSE&0.758&0.599&0.252&0.059&0.198&0.036&0.189&0.032&0.292&0.061&0.268&0.083&0.24&0.048&0.271&0.039&0.449&0.0&0.263&0.059&0.161&0.022&0.301&0.07&0.376&0.122&0.137&0.036\\
			\hline
			\multirow{2}{*}{\makecell[l]{Improvement \\ from \textit{decom}}}&MAE&\cellcolor{red!15}{0.8\%}&\cellcolor{green!30}{\text{-}1.9\%}&\cellcolor{blue!15}{3.7\%}&\cellcolor{green!30}{\text{-}8.3\%}&\cellcolor{blue!15}{5.6\%}&\cellcolor{green!30}{\text{-}6.2\%}&\cellcolor{blue!15}{11.0\%}&\cellcolor{blue!15}{6.7\%}&\cellcolor{green!30}{\text{-}0.6\%}&\cellcolor{green!30}{\text{-}10.1\%}&\cellcolor{green!30}{\text{-}8.2\%}&\cellcolor{green!30}{\text{-}27.3\%}&\cellcolor{green!30}{\text{-}4.0\%}&\cellcolor{green!30}{\text{-}20.3\%}&\cellcolor{blue!15}{19.3\%}&\cellcolor{blue!15}{15.5\%}&\cellcolor{blue!15}{3.6\%}&\cellcolor{green!30}{\text{-}2.000}&\cellcolor{blue!15}{4.1\%}&\cellcolor{green!30}{\text{-}4.4\%}&\cellcolor{blue!15}{15.3\%}&\cellcolor{blue!15}{5.6\%}&\cellcolor{blue!15}{6.0\%}&\cellcolor{green!30}{\text{-}2.7\%}&\cellcolor{green!30}{\text{-}3.8\%}&\cellcolor{green!30}{\text{-}16.8\%}&\cellcolor{green!30}{\text{-}9.2\%}&\cellcolor{green!30}{\text{-}10.9\%}\\
			&MSE&\cellcolor{red!15}{3.6\%}&\cellcolor{green!30}{\text{-}3.8\%}&\cellcolor{blue!15}{7.9\%}&\cellcolor{green!30}{\text{-}22.0\%}&\cellcolor{blue!15}{12.6\%}&\cellcolor{green!30}{\text{-}19.4\%}&\cellcolor{blue!15}{19.6\%}&\cellcolor{blue!15}{9.4\%}&\cellcolor{red!15}{4.5\%}&\cellcolor{green!30}{\text{-}27.9\%}&\cellcolor{green!30}{\text{-}4.1\%}&\cellcolor{green!30}{\text{-}63.9\%}&\cellcolor{red!15}{3.7\%}&\cellcolor{green!30}{\text{-}47.9\%}&\cellcolor{blue!15}{22.1\%}&\cellcolor{blue!15}{23.1\%}&\cellcolor{blue!15}{9.4\%}&\cellcolor{green!30}{\text{-}1.000}&\cellcolor{blue!15}{8.7\%}&\cellcolor{green!30}{\text{-}15.3\%}&\cellcolor{blue!30}{25.5\%}&\cellcolor{blue!15}{9.1\%}&\cellcolor{blue!15}{10.6\%}&\cellcolor{green!30}{\text{-}10.0\%}&\cellcolor{red!15}{0.3\%}&\cellcolor{green!30}{\text{-}39.3\%}&\cellcolor{green!30}{\text{-}19.7\%}&\cellcolor{green!30}{\text{-}22.2\%}\\
			\hline
	\end{tabular}
\begin{tabular}{|>{\centering}p{40pt}|>{\centering}p{12pt}|>{\centering}p{14pt}>{\centering}p{14pt}|>{\centering}p{14pt}>{\centering}p{14pt}|>{\centering}p{14pt}p{14pt}  |>{\centering}p{14pt}p{14pt}|>{\centering}p{14pt}p{14pt}|>{\centering}p{14pt}p{14pt}|>{\centering}p{14pt}p{14pt}|>{\centering}p{14pt}p{14pt}|>{\centering}p{14pt}p{14pt}|>{\centering}p{14pt}p{14pt}|>{\centering}p{14pt}p{14pt}|>{\centering}p{14pt}p{14pt}|>{\centering}p{14pt}p{14pt}|>{\centering}p{14pt}p{14pt}|
			}
			\hline
			\multicolumn{2}{|c|}{\textbf{Model}} & \multicolumn{2}{c|}{\textbf{Regular}}&\multicolumn{4}{c|}{\textbf{Stationarity}}&\multicolumn{8}{c|}{\textbf{Trend Strength}}&\multicolumn{8}{c}{\textbf{Seasonality Strength}}&\multicolumn{6}{|c|}{\textbf{Seasonality Count}}\\
			
			\multicolumn{2}{|c|}{\textbf{}}&&&\multicolumn{2}{c}{\textbf{Stationary}}&\multicolumn{2}{c|}{\textbf{Non~}}&\multicolumn{2}{c}{\textbf{[0, 0.1]}}&\multicolumn{2}{c}{\textbf{(0.1, 0.5]}}&\multicolumn{2}{c}{\textbf{(0.5, 0.9]}}&\multicolumn{2}{c|}{\textbf{(0.9, 1.0]}}&\multicolumn{2}{c}{\textbf{[0, 0.25]}}&\multicolumn{2}{c}{\textbf{(0.25, 0.5]}}&\multicolumn{2}{c}{\textbf{(0.5, 0.75]}}&\multicolumn{2}{c}{\textbf{(0.75, 1.0]}}&\multicolumn{2}{|c}{\textbf{0}}&\multicolumn{2}{c}{\textbf{1}}&\multicolumn{2}{c|}{\textbf{\(\geq\) 1}}\\
			\hline
			\multicolumn{2}{|c|}{\textbf{}}&Mean&Med.&Mean&Med.&Mean&Med.&Mean&Med.&Mean&Med.&Mean&Med.&Mean&Med.&Mean&Med.&Mean&Med.&Mean&Med.&Mean&Med.&Mean&Med.&Mean&Med. &Mean&Med.\\
			\hline
			\multirow{2}{*}{\makecell[l]{\textbf{Autoformer} \\ \textbf{w/ RevIN}}}& MAE&0.461&0.346&0.773&0.803&0.425&0.302&0.36&0.248&0.572&0.475&0.746&0.673&0.323&0.098&0.451&0.301&0.425&0.371&0.456&0.362&0.405&0.293&0.444&0.269&0.398&0.267&0.43&0.337\\
			&MSE&0.532&0.171&1.042&1.01&0.473&0.131&0.344&0.095&0.648&0.318&1.057&0.615&0.406&0.012&0.584&0.117&0.429&0.2&0.526&0.205&0.401&0.129&0.589&0.089&0.407&0.109&0.43&0.171\\
			\hline
			\multirow{2}{*}{\makecell[l]{\textbf{Autoformer} \\ \textbf{w/o RevIN}}}& MAE&0.499&0.378&0.77&0.799&0.467&0.322&0.376&0.248&0.626&0.527&0.849&0.701&0.394&0.2&0.533&0.378&0.476&0.41&0.488&0.398&0.425&0.282&0.526&0.352&0.426&0.276&0.452&0.344\\
			&MSE&0.597&0.203&1.028&1.001&0.547&0.152&0.355&0.102&0.779&0.397&1.307&0.658&0.507&0.048&0.737&0.179&0.494&0.263&0.544&0.244&0.433&0.126&0.742&0.155&0.454&0.114&0.46&0.189\\
			\hline
			\multirow{2}{*}{\makecell[l]{Improvement \\ from Revin}}&MAE&7.6\%&8.5\%&\cellcolor{green!30}{\text{-}0.4\%}&\cellcolor{green!30}{\text{-}0.5\%}&\cellcolor{blue!15}{9.0\%}&\cellcolor{red!15}{6.2\%}&\cellcolor{red!15}{4.3\%}&\cellcolor{red!15}{0.0\%}&\cellcolor{blue!15}{8.6\%}&\cellcolor{blue!15}{9.9\%}&\cellcolor{blue!15}{12.1\%}&\cellcolor{red!15}{4.0\%}&\cellcolor{blue!30}{18.0\%}&\cellcolor{blue!30}{51.0\%}&\cellcolor{blue!30}{15.4\%}&\cellcolor{blue!30}{20.4\%}&\cellcolor{blue!15}{10.7\%}&\cellcolor{blue!15}{9.5\%}&\cellcolor{red!15}{6.6\%}&\cellcolor{blue!15}{9.0\%}&\cellcolor{red!15}{4.7\%}&\cellcolor{green!30}{\text{-}3.9\%}&\cellcolor{blue!30}{15.6\%}&\cellcolor{blue!30}{23.6\%}&\cellcolor{red!15}{6.6\%}&\cellcolor{red!15}{3.3\%}&\cellcolor{red!15}{4.9\%}&\cellcolor{red!15}{2.0\%}\\
			&MSE&10.9\%&15.8\%&\cellcolor{green!30}{\text{-}1.4\%}&\cellcolor{green!30}{\text{-}0.9\%}&\cellcolor{blue!15}{13.5\%}&\cellcolor{red!15}{13.8\%}&\cellcolor{red!30}{3.1\%}&\cellcolor{red!15}{6.9\%}&\cellcolor{blue!15}{16.8\%}&\cellcolor{blue!15}{19.9\%}&\cellcolor{blue!15}{19.1\%}&\cellcolor{red!15}{6.5\%}&\cellcolor{blue!15}{19.9\%}&\cellcolor{blue!30}{75.0\%}&\cellcolor{blue!30}{20.8\%}&\cellcolor{blue!30}{34.6\%}&\cellcolor{blue!15}{13.2\%}&\cellcolor{blue!15}{24.0\%}&\cellcolor{red!15}{3.3\%}&\cellcolor{blue!15}{16.0\%}&\cellcolor{red!15}{7.4\%}&\cellcolor{green!30}{\text{-}2.4\%}&\cellcolor{blue!30}{20.6\%}&\cellcolor{blue!30}{42.6\%}&\cellcolor{red!15}{10.4\%}&\cellcolor{red!15}{4.4\%}&\cellcolor{red!15}{6.5\%}&\cellcolor{red!15}{9.5\%}\\
			\hline
			\multirow{2}{*}{\makecell[l]{\textbf{Informer} \\ \textbf{w/ RevIN}}}& MAE&0.679&0.761&0.777&0.799&0.668&0.742&0.811&0.811&0.722&0.697&0.616&0.499&0.327&0.088&0.427&0.277&0.718&0.774&0.791&0.787&0.8&0.802&0.4&0.235&0.8&0.803&0.782&0.791\\
			&MSE&0.882&0.881&1.042&0.998&0.863&0.818&1.036&1.002&0.907&0.711&0.849&0.349&0.463&0.01&0.568&0.107&0.916&0.97&1.031&0.977&1.024&0.985&0.535&0.074&1.029&0.99&0.999&0.969\\
			\hline
			\multirow{2}{*}{\makecell[l]{\textbf{Informer} \\ \textbf{w/o RevIN}}}& MAE&1.133&0.833&0.804&0.8&1.171&0.845&0.883&0.83&0.955&0.793&1.011&0.661&2.035&1.654&1.655&1.303&0.866&0.8&0.888&0.817&0.919&0.832&1.732&1.391&0.921&0.837&0.91&0.823\\
			&MSE&2.718&1.027&1.137&1.0&2.901&1.032&1.244&1.019&1.59&0.938&2.012&0.598&7.921&2.751&5.787&1.764&1.328&1.002&1.341&1.004&1.369&1.019&6.236&1.977&1.372&1.011&1.377&1.019\\
			\hline
			\multirow{2}{*}{\makecell[l]{Improvement \\ from Revin}}&MAE&40.1\%&8.6\%&\cellcolor{red!30}{3.4\%}&\cellcolor{red!30}{0.1\%}&\cellcolor{blue!15}{43.0\%}&\cellcolor{blue!15}{12.2\%}&\cellcolor{red!30}{8.2\%}&\cellcolor{red!30}{2.3\%}&\cellcolor{red!15}{24.4\%}&\cellcolor{blue!15}{12.1\%}&\cellcolor{red!15}{39.1\%}&\cellcolor{blue!15}{24.5\%}&\cellcolor{blue!30}{83.9\%}&\cellcolor{blue!30}{94.7\%}&\cellcolor{blue!15}{74.2\%}&\cellcolor{blue!15}{78.7\%}&\cellcolor{red!15}{17.1\%}&\cellcolor{red!30}{3.3\%}&\cellcolor{red!30}{10.9\%}&\cellcolor{red!15}{3.7\%}&\cellcolor{red!15}{12.9\%}&\cellcolor{red!15}{3.6\%}&\cellcolor{blue!30}{76.9\%}&\cellcolor{blue!30}{83.1\%}&\cellcolor{red!15}{13.1\%}&\cellcolor{red!15}{4.1\%}&\cellcolor{red!15}{14.1\%}&\cellcolor{red!15}{3.9\%}\\
			&MSE&67.5\%&14.2\%&\cellcolor{red!30}{8.4\%}&\cellcolor{red!30}{0.2\%}&\cellcolor{blue!15}{70.3\%}&\cellcolor{blue!15}{20.7\%}&\cellcolor{red!30}{16.7\%}&\cellcolor{red!30}{1.7\%}&\cellcolor{red!15}{43.0\%}&\cellcolor{blue!15}{24.2\%}&\cellcolor{red!15}{57.8\%}&\cellcolor{blue!15}{41.6\%}&\cellcolor{blue!30}{94.2\%}&\cellcolor{blue!30}{99.6\%}&\cellcolor{blue!30}{90.2\%}&\cellcolor{blue!15}{93.9\%}&\cellcolor{red!15}{31.0\%}&\cellcolor{red!15}{3.2\%}&\cellcolor{red!15}{23.1\%}&\cellcolor{red!15}{2.7\%}&\cellcolor{red!15}{25.2\%}&\cellcolor{red!15}{3.3\%}&\cellcolor{blue!30}{91.4\%}&\cellcolor{blue!30}{96.3\%}&\cellcolor{red!15}{25.0\%}&\cellcolor{red!30}{2.1\%}&\cellcolor{red!15}{27.5\%}&\cellcolor{red!15}{4.9\%}\\
			\hline
			\multirow{2}{*}{\makecell[l]{\textbf{iTransformer} \\ \textbf{w/ RevIN}}}& MAE&0.249&0.066&0.765&0.792&0.189&0.051&0.174&0.045&0.296&0.198&0.353&0.276&0.069&0.013&0.16&0.041&0.264&0.135&0.32&0.245&0.191&0.051&0.147&0.031&0.156&0.042&0.251&0.078\\
			&MSE&0.249&0.007&1.015&0.983&0.16&0.004&0.141&0.003&0.262&0.06&0.331&0.116&0.05&0.0&0.136&0.003&0.222&0.028&0.305&0.091&0.158&0.004&0.127&0.001&0.112&0.003&0.227&0.009\\
			\hline
			\multirow{2}{*}{\makecell[l]{\textbf{iTransformer} \\ \textbf{w/o RevIN}}}& MAE&1.001&0.722&0.874&0.846&1.016&0.653&0.433&0.291&0.795&0.715&1.133&1.038&2.421&2.264&1.918&1.386&0.558&0.494&0.607&0.578&0.527&0.432&2.032&1.546&0.509&0.373&0.584&0.533\\
			&MSE&2.825&0.763&1.268&1.121&3.005&0.628&0.528&0.127&1.188&0.756&2.099&1.431&10.255&5.364&7.297&2.369&0.761&0.369&0.86&0.506&0.706&0.279&7.927&2.836&0.699&0.208&0.8&0.428\\
			\hline
			\multirow{2}{*}{\makecell[l]{Improvement \\ from Revin}}&MAE&75.1\%&90.9\%&\cellcolor{red!30}{12.5\%}&\cellcolor{red!30}{6.4\%}&\cellcolor{blue!15}{81.4\%}&\cellcolor{blue!15}{92.2\%}&\cellcolor{red!15}{59.8\%}&\cellcolor{red!15}{84.5\%}&\cellcolor{red!15}{62.8\%}&\cellcolor{red!15}{72.3\%}&\cellcolor{red!15}{68.8\%}&\cellcolor{red!15}{73.4\%}&\cellcolor{blue!30}{97.1\%}&\cellcolor{blue!30}{99.4\%}&\cellcolor{blue!30}{91.7\%}&\cellcolor{blue!15}{97.0\%}&\cellcolor{red!15}{52.7\%}&\cellcolor{red!15}{72.7\%}&\cellcolor{red!30}{47.3\%}&\cellcolor{red!30}{57.6\%}&\cellcolor{red!15}{63.8\%}&\cellcolor{red!15}{88.2\%}&\cellcolor{blue!30}{92.8\%}&\cellcolor{blue!30}{98.0\%}&\cellcolor{red!15}{69.4\%}&\cellcolor{red!15}{88.7\%}&\cellcolor{red!15}{57.0\%}&\cellcolor{red!15}{85.4\%}\\
			&MSE&91.2\%&99.1\%&\cellcolor{red!30}{20.0\%}&\cellcolor{red!30}{12.3\%}&\cellcolor{blue!15}{94.7\%}&\cellcolor{blue!15}{99.4\%}&\cellcolor{red!15}{73.3\%}&\cellcolor{red!15}{97.6\%}&\cellcolor{red!15}{77.9\%}&\cellcolor{red!15}{92.1\%}&\cellcolor{red!15}{84.2\%}&\cellcolor{red!15}{91.9\%}&\cellcolor{blue!30}{99.5\%}&\cellcolor{blue!30}{1.000}&\cellcolor{blue!15}{98.1\%}&\cellcolor{blue!15}{99.9\%}&\cellcolor{red!15}{70.8\%}&\cellcolor{red!15}{92.4\%}&\cellcolor{red!30}{64.5\%}&\cellcolor{red!30}{82.0\%}&\cellcolor{red!15}{77.6\%}&\cellcolor{red!15}{98.6\%}&\cellcolor{blue!30}{98.4\%}&\cellcolor{blue!30}{1.000}&\cellcolor{red!15}{84.0\%}&\cellcolor{red!15}{98.6\%}&\cellcolor{red!15}{71.6\%}&\cellcolor{red!15}{97.9\%}\\
			\hline
			\multirow{2}{*}{\makecell[l]{\textbf{TiDE} \\ \textbf{w/ RevIN}}}& MAE&0.393&0.207&0.884&0.919&0.336&0.146&0.221&0.041&0.527&0.442&0.783&0.676&0.259&0.14&0.42&0.228&0.32&0.244&0.409&0.317&0.278&0.065&0.411&0.21&0.246&0.058&0.346&0.175\\
			&MSE&0.503&0.063&1.364&1.326&0.403&0.031&0.238&0.003&0.674&0.289&1.281&0.643&0.236&0.028&0.532&0.074&0.326&0.089&0.486&0.152&0.32&0.007&0.523&0.062&0.28&0.006&0.402&0.045\\
			\hline
			\multirow{2}{*}{\makecell[l]{\textbf{TiDE} \\ \textbf{w/o RevIN}}}& MAE&0.449&0.364&0.894&0.926&0.397&0.303&0.249&0.08&0.532&0.455&0.761&0.66&0.471&0.419&0.552&0.441&0.36&0.269&0.437&0.391&0.301&0.116&0.556&0.44&0.27&0.097&0.369&0.238\\
			&MSE&0.557&0.189&1.383&1.345&0.462&0.13&0.248&0.01&0.65&0.303&1.186&0.618&0.522&0.228&0.694&0.255&0.352&0.109&0.501&0.233&0.322&0.021&0.703&0.253&0.283&0.014&0.406&0.08\\
			\hline
			\multirow{2}{*}{\makecell[l]{Improvement \\ from Revin}}&MAE&12.5\%&43.1\%&\cellcolor{red!15}{1.1\%}&\cellcolor{red!30}{0.8\%}&\cellcolor{blue!15}{15.4\%}&\cellcolor{blue!15}{51.8\%}&\cellcolor{red!15}{11.2\%}&\cellcolor{blue!15}{48.7\%}&\cellcolor{red!30}{0.9\%}&\cellcolor{red!15}{2.9\%}&\cellcolor{green!30}{\text{-}2.9\%}&\cellcolor{green!30}{\text{-}2.4\%}&\cellcolor{blue!30}{45.0\%}&\cellcolor{blue!30}{66.6\%}&\cellcolor{blue!15}{23.9\%}&\cellcolor{blue!15}{48.3\%}&\cellcolor{red!15}{11.1\%}&\cellcolor{red!15}{9.3\%}&\cellcolor{red!15}{6.4\%}&\cellcolor{red!15}{18.9\%}&\cellcolor{red!15}{7.6\%}&\cellcolor{blue!15}{44.0\%}&\cellcolor{blue!15}{26.1\%}&\cellcolor{blue!15}{52.3\%}&\cellcolor{red!15}{8.9\%}&\cellcolor{red!15}{40.2\%}&\cellcolor{red!15}{6.2\%}&\cellcolor{red!15}{26.5\%}\\
			&MSE&9.7\%&66.7\%&\cellcolor{red!15}{1.4\%}&\cellcolor{red!30}{1.4\%}&\cellcolor{blue!15}{12.8\%}&\cellcolor{blue!15}{76.2\%}&\cellcolor{red!15}{4.0\%}&\cellcolor{blue!15}{70.0\%}&\cellcolor{green!30}{\text{-}3.7\%}&\cellcolor{red!15}{4.6\%}&\cellcolor{green!30}{\text{-}8.0\%}&\cellcolor{green!30}{\text{-}4.0\%}&\cellcolor{blue!30}{54.8\%}&\cellcolor{blue!30}{87.7\%}&\cellcolor{blue!15}{23.3\%}&\cellcolor{blue!15}{71.0\%}&\cellcolor{red!15}{7.4\%}&\cellcolor{red!15}{18.3\%}&\cellcolor{red!15}{3.0\%}&\cellcolor{red!15}{34.8\%}&\cellcolor{red!15}{0.6\%}&\cellcolor{blue!15}{66.7\%}&\cellcolor{blue!30}{25.6\%}&\cellcolor{blue!15}{75.5\%}&\cellcolor{red!15}{1.1\%}&\cellcolor{red!15}{57.1\%}&\cellcolor{red!15}{1.0\%}&\cellcolor{red!15}{43.8\%}\\
			\hline
			\multirow{2}{*}{\makecell[l]{\textbf{TimesNet} \\ \textbf{w/ RevIN}}}& MAE&0.436&0.318&0.764&0.794&0.398&0.277&0.343&0.235&0.466&0.392&0.52&0.401&0.409&0.232&0.436&0.286&0.418&0.358&0.434&0.349&0.369&0.261&0.438&0.273&0.364&0.261&0.392&0.296\\
			&MSE&0.448&0.138&1.016&0.989&0.382&0.104&0.302&0.08&0.446&0.215&0.601&0.221&0.424&0.059&0.454&0.1&0.408&0.187&0.432&0.182&0.331&0.097&0.463&0.09&0.326&0.097&0.361&0.13\\
			\hline
			\multirow{2}{*}{\makecell[l]{\textbf{TimesNet} \\ \textbf{w/o RevIN}}}& MAE&1.068&0.756&0.831&0.798&1.095&0.725&0.754&0.651&0.914&0.708&1.084&0.738&1.992&1.6&1.648&1.258&0.781&0.648&0.784&0.678&0.804&0.664&1.727&1.344&0.781&0.647&0.826&0.686\\
			&MSE&2.527&0.838&1.144&0.998&2.687&0.756&0.959&0.625&1.503&0.743&2.235&0.745&7.611&2.576&5.639&1.667&1.125&0.642&1.097&0.678&1.118&0.65&6.085&1.88&1.067&0.611&1.185&0.7\\
			\hline
			\multirow{2}{*}{\makecell[l]{Improvement \\ from Revin}}&MAE&59.2\%&57.9\%&\cellcolor{red!30}{8.1\%}&\cellcolor{red!30}{0.5\%}&\cellcolor{blue!15}{63.7\%}&\cellcolor{blue!15}{61.8\%}&\cellcolor{red!15}{54.5\%}&\cellcolor{blue!15}{63.9\%}&\cellcolor{red!15}{49.0\%}&\cellcolor{red!30}{44.6\%}&\cellcolor{red!15}{52.0\%}&\cellcolor{red!15}{45.7\%}&\cellcolor{blue!30}{79.5\%}&\cellcolor{blue!30}{85.5\%}&\cellcolor{blue!30}{73.5\%}&\cellcolor{blue!15}{77.3\%}&\cellcolor{red!15}{46.5\%}&\cellcolor{red!15}{44.8\%}&\cellcolor{red!30}{44.6\%}&\cellcolor{red!15}{48.5\%}&\cellcolor{red!15}{54.1\%}&\cellcolor{blue!15}{60.7\%}&\cellcolor{blue!30}{74.6\%}&\cellcolor{blue!30}{79.7\%}&\cellcolor{red!15}{53.4\%}&\cellcolor{blue!15}{59.7\%}&\cellcolor{red!15}{52.5\%}&\cellcolor{red!15}{56.9\%}\\
			&MSE&82.3\%&83.5\%&\cellcolor{red!30}{11.2\%}&\cellcolor{red!30}{0.9\%}&\cellcolor{blue!15}{85.8\%}&\cellcolor{blue!15}{86.2\%}&\cellcolor{red!15}{68.5\%}&\cellcolor{blue!15}{87.2\%}&\cellcolor{red!15}{70.3\%}&\cellcolor{red!15}{71.1\%}&\cellcolor{red!15}{73.1\%}&\cellcolor{red!30}{70.3\%}&\cellcolor{blue!30}{94.4\%}&\cellcolor{blue!30}{97.7\%}&\cellcolor{blue!30}{91.9\%}&\cellcolor{blue!15}{94.0\%}&\cellcolor{red!15}{63.7\%}&\cellcolor{red!15}{70.9\%}&\cellcolor{red!30}{60.6\%}&\cellcolor{red!15}{73.2\%}&\cellcolor{red!15}{70.4\%}&\cellcolor{blue!15}{85.1\%}&\cellcolor{blue!30}{92.4\%}&\cellcolor{blue!30}{95.2\%}&\cellcolor{red!15}{69.4\%}&\cellcolor{blue!15}{84.1\%}&\cellcolor{red!15}{69.5\%}&\cellcolor{red!15}{81.4\%}\\
			\hline
			\multirow{2}{*}{\makecell[l]{\textbf{UMixer} \\ \textbf{w/ RevIN}}}& MAE&0.225&0.061&0.764&0.792&0.163&0.047&0.157&0.042&0.24&0.135&0.282&0.174&0.063&0.012&0.125&0.034&0.235&0.123&0.281&0.175&0.17&0.048&0.113&0.028&0.134&0.043&0.227&0.075\\
			&MSE&0.218&0.006&1.017&0.985&0.126&0.003&0.121&0.003&0.183&0.028&0.263&0.047&0.042&0.0&0.095&0.002&0.189&0.023&0.252&0.048&0.129&0.004&0.086&0.001&0.082&0.003&0.194&0.009\\
			\hline
			\multirow{2}{*}{\makecell[l]{\textbf{UMixer} \\ \textbf{w/o RevIN}}}& MAE&0.384&0.146&0.789&0.81&0.337&0.109&0.202&0.058&0.325&0.224&0.382&0.243&0.617&0.108&0.532&0.153&0.292&0.161&0.344&0.282&0.219&0.071&0.552&0.145&0.191&0.06&0.277&0.132\\
			&MSE&0.986&0.031&1.092&1.03&0.973&0.017&0.178&0.005&0.305&0.075&0.427&0.088&3.454&0.016&2.416&0.033&0.255&0.039&0.34&0.118&0.19&0.008&2.64&0.029&0.157&0.005&0.255&0.026\\
			\hline
			\multirow{2}{*}{\makecell[l]{Improvement \\ from Revin}}&MAE&41.4\%&58.2\%&\cellcolor{red!30}{3.2\%}&\cellcolor{red!30}{2.2\%}&\cellcolor{blue!15}{51.6\%}&\cellcolor{red!15}{56.9\%}&\cellcolor{red!15}{22.3\%}&\cellcolor{red!15}{27.6\%}&\cellcolor{red!15}{26.2\%}&\cellcolor{red!15}{39.7\%}&\cellcolor{red!15}{26.2\%}&\cellcolor{red!15}{28.4\%}&\cellcolor{blue!30}{89.8\%}&\cellcolor{blue!30}{88.9\%}&\cellcolor{blue!30}{76.5\%}&\cellcolor{blue!15}{77.8\%}&\cellcolor{red!15}{19.5\%}&\cellcolor{red!15}{23.6\%}&\cellcolor{red!15}{18.3\%}&\cellcolor{red!15}{37.9\%}&\cellcolor{red!15}{22.4\%}&\cellcolor{red!15}{32.4\%}&\cellcolor{blue!30}{79.5\%}&\cellcolor{blue!30}{80.7\%}&\cellcolor{red!15}{29.8\%}&\cellcolor{red!15}{28.3\%}&\cellcolor{red!30}{18.1\%}&\cellcolor{red!15}{43.2\%}\\
			&MSE&77.9\%&80.6\%&\cellcolor{red!30}{6.9\%}&\cellcolor{red!30}{4.4\%}&\cellcolor{blue!15}{87.1\%}&\cellcolor{blue!15}{82.4\%}&\cellcolor{red!15}{32.0\%}&\cellcolor{red!15}{40.0\%}&\cellcolor{red!15}{40.0\%}&\cellcolor{red!15}{62.7\%}&\cellcolor{red!15}{38.4\%}&\cellcolor{red!15}{46.6\%}&\cellcolor{blue!30}{98.8\%}&\cellcolor{blue!30}{1.000}&\cellcolor{blue!30}{96.1\%}&\cellcolor{blue!15}{93.9\%}&\cellcolor{red!15}{25.9\%}&\cellcolor{red!15}{41.0\%}&\cellcolor{red!15}{25.9\%}&\cellcolor{red!15}{59.3\%}&\cellcolor{red!15}{32.1\%}&\cellcolor{red!15}{50.0\%}&\cellcolor{blue!30}{96.7\%}&\cellcolor{blue!30}{96.6\%}&\cellcolor{red!15}{47.8\%}&\cellcolor{red!15}{40.0\%}&\cellcolor{red!30}{23.9\%}&\cellcolor{red!15}{65.4\%}\\
			\hline

			\multicolumn{2}{|c|}{\textbf{Model}} & \multicolumn{8}{c|}{\textbf{Volatility}}&\multicolumn{8}{c|}{\textbf{Memory}}&\multicolumn{4}{c|}{\textbf{Scedasticity}}&\multicolumn{8}{c|}{\textbf{Anomaly}}\\

			\multicolumn{2}{|c|}{\textbf{}}&\multicolumn{2}{c}{\textbf{[0,0.4]}}&\multicolumn{2}{c}{\textbf{(0.4,0.6]}}&\multicolumn{2}{c}{\textbf{(0.6,0.8]}}&\multicolumn{2}{c|}{\textbf{\textgreater 0.8}}&\multicolumn{2}{c}{\textbf{[0,0.25]}}&\multicolumn{2}{c}{\textbf{(0.25,0.5]}}&\multicolumn{2}{c}{\textbf{(0.5,0.75]}}&\multicolumn{2}{c|}{\textbf{(0.75,1]}}&\multicolumn{2}{c}{\textbf{Homo-}}&\multicolumn{2}{c|}{\textbf{Hetero-}}&\multicolumn{2}{c}{\textbf{[0,0.05]}}&\multicolumn{2}{c|}{\textbf{(0.05,0.1]}}&\multicolumn{2}{c|}{\textbf{(0.1,0.15]}}&\multicolumn{2}{c|}{\textbf{\textgreater 0.15}}\\
			\hline
			\multicolumn{2}{|c|}{\textbf{}}&Mean&Med.&Mean&Med.&Mean&Med.&Mean&Med.&Mean&Med.&Mean&Med.&Mean&Med.&Mean&Med.&Mean&Med.&Mean&Med.&Mean&Med.&Mean&Med.&Mean&Med.&Mean&Med. \\ 
			\hline
			\multirow{2}{*}{\makecell[l]{\textbf{Autoformer} \\ \textbf{w/ RevIN}}}& MAE&0.662&0.633&0.382&0.279&0.432&0.268&0.423&0.243&0.381&0.253&0.363&0.25&0.393&0.294&0.52&0.376&0.337&0.012&0.432&0.309&0.386&0.22&0.43&0.313&0.469&0.374&0.338&0.248\\
			&MSE&0.831&0.623&0.395&0.114&0.501&0.105&0.494&0.086&0.406&0.099&0.338&0.097&0.355&0.13&0.659&0.187&0.456&0.0&0.474&0.137&0.452&0.07&0.488&0.141&0.497&0.209&0.279&0.099\\
			\hline
			\multirow{2}{*}{\makecell[l]{\textbf{Autoformer} \\ \textbf{w/o RevIN}}}& MAE&0.692&0.63&0.432&0.31&0.47&0.272&0.452&0.252&0.4&0.252&0.393&0.276&0.405&0.268&0.607&0.443&0.346&0.011&0.477&0.329&0.419&0.233&0.482&0.348&0.512&0.41&0.344&0.261\\
			&MSE&0.898&0.614&0.485&0.141&0.56&0.114&0.529&0.093&0.441&0.097&0.361&0.124&0.377&0.126&0.823&0.257&0.476&0.0&0.552&0.158&0.499&0.08&0.58&0.176&0.582&0.255&0.277&0.103\\
			\hline
			\multirow{2}{*}{\makecell[l]{Improvement \\ from RevIN}}&MAE&\cellcolor{red!15}{4.3\%}&\cellcolor{green!30}{\text{-}0.5\%}&\cellcolor{blue!15}{11.6\%}&\cellcolor{blue!15}{10.0\%}&\cellcolor{blue!15}{8.1\%}&\cellcolor{red!15}{1.5\%}&\cellcolor{red!15}{6.4\%}&\cellcolor{red!15}{3.6\%}&\cellcolor{red!15}{4.8\%}&\cellcolor{green!30}{\text{-}0.4\%}&\cellcolor{blue!15}{7.6\%}&\cellcolor{blue!15}{9.4\%}&\cellcolor{red!15}{3.0\%}&\cellcolor{green!30}{\text{-}9.7\%}&\cellcolor{blue!15}{14.3\%}&\cellcolor{blue!15}{15.1\%}&\cellcolor{red!30}{2.6\%}&\cellcolor{green!30}{\text{-}9.1\%}&\cellcolor{blue!15}{9.4\%}&\cellcolor{red!15}{6.1\%}&\cellcolor{blue!15}{7.9\%}&\cellcolor{red!15}{5.6\%}&\cellcolor{blue!15}{10.8\%}&\cellcolor{blue!15}{10.1\%}&\cellcolor{blue!15}{8.4\%}&\cellcolor{blue!15}{8.8\%}&\cellcolor{red!30}{1.7\%}&\cellcolor{red!15}{5.0\%}\\
			&MSE&\cellcolor{red!15}{7.5\%}&\cellcolor{green!30}{\text{-}1.5\%}&\cellcolor{blue!15}{18.6\%}&\cellcolor{blue!15}{19.1\%}&\cellcolor{red!15}{10.5\%}&\cellcolor{red!15}{7.9\%}&\cellcolor{red!15}{6.6\%}&\cellcolor{red!15}{7.5\%}&\cellcolor{red!15}{7.9\%}&\cellcolor{green!30}{\text{-}2.1\%}&\cellcolor{red!15}{6.4\%}&\cellcolor{blue!15}{21.8\%}&\cellcolor{red!15}{5.8\%}&\cellcolor{green!30}{\text{-}3.2\%}&\cellcolor{blue!30}{19.9\%}&\cellcolor{blue!15}{27.2\%}&\cellcolor{red!15}{4.2\%}&\cellcolor{green!30}{\text{-}100.0\%}&\cellcolor{blue!15}{14.1\%}&\cellcolor{red!15}{13.3\%}&\cellcolor{red!15}{9.4\%}&\cellcolor{red!15}{12.5\%}&\cellcolor{blue!15}{15.9\%}&\cellcolor{blue!15}{19.9\%}&\cellcolor{blue!15}{14.6\%}&\cellcolor{blue!15}{18.0\%}&\cellcolor{green!30}{\text{-}0.7\%}&\cellcolor{red!15}{3.9\%}\\
			\hline
			\multirow{2}{*}{\makecell[l]{\textbf{Informer} \\ \textbf{w/ RevIN}}}& MAE&0.766&0.77&0.602&0.711&0.732&0.769&0.762&0.793&0.754&0.802&0.751&0.787&0.76&0.78&0.492&0.379&0.376&0.049&0.691&0.752&0.648&0.698&0.629&0.726&0.732&0.765&0.776&0.769\\
			&MSE&1.047&0.945&0.758&0.744&0.952&0.867&1.028&0.931&1.007&0.989&0.94&0.976&0.905&0.914&0.633&0.198&0.549&0.003&0.888&0.842&0.858&0.641&0.801&0.762&0.931&0.929&1.081&1.008\\
			\hline
			\multirow{2}{*}{\makecell[l]{\textbf{Informer} \\ \textbf{w/o RevIN}}}& MAE&0.931&0.8&1.289&0.853&1.057&0.852&1.057&0.868&1.026&0.859&0.93&0.819&0.934&0.839&1.545&0.903&1.469&1.522&1.148&0.838&1.309&0.928&1.268&0.847&0.924&0.805&0.894&0.81\\
			&MSE&1.525&1.001&3.4&1.061&2.643&1.011&2.092&1.095&1.623&1.054&1.431&1.014&1.478&1.026&5.65&1.049&2.773&2.341&2.911&1.023&3.437&1.094&3.559&1.03&1.576&1.019&1.37&1.058\\
			\hline
			\multirow{2}{*}{\makecell[l]{Improvement \\ from RevIN}}&MAE&\cellcolor{red!15}{17.7\%}&\cellcolor{red!15}{3.8\%}&\cellcolor{blue!15}{53.3\%}&\cellcolor{blue!15}{16.6\%}&\cellcolor{red!15}{30.7\%}&\cellcolor{blue!15}{9.7\%}&\cellcolor{red!15}{27.9\%}&\cellcolor{red!15}{8.6\%}&\cellcolor{red!15}{26.5\%}&\cellcolor{red!15}{6.6\%}&\cellcolor{red!15}{19.2\%}&\cellcolor{red!15}{3.9\%}&\cellcolor{red!15}{18.6\%}&\cellcolor{red!15}{7.0\%}&\cellcolor{blue!15}{68.2\%}&\cellcolor{blue!15}{58.0\%}&\cellcolor{blue!30}{74.4\%}&\cellcolor{blue!30}{96.8\%}&\cellcolor{red!15}{39.8\%}&\cellcolor{blue!15}{10.3\%}&\cellcolor{blue!15}{50.5\%}&\cellcolor{blue!15}{24.8\%}&\cellcolor{blue!15}{50.4\%}&\cellcolor{blue!15}{14.3\%}&\cellcolor{red!15}{20.8\%}&\cellcolor{red!15}{5.0\%}&\cellcolor{red!15}{13.2\%}&\cellcolor{red!15}{5.1\%}\\
			&MSE&\cellcolor{red!15}{31.3\%}&\cellcolor{red!15}{5.6\%}&\cellcolor{blue!15}{77.7\%}&\cellcolor{blue!15}{29.9\%}&\cellcolor{red!15}{64.0\%}&\cellcolor{blue!15}{14.2\%}&\cellcolor{red!15}{50.9\%}&\cellcolor{blue!15}{15.0\%}&\cellcolor{red!15}{38.0\%}&\cellcolor{red!15}{6.2\%}&\cellcolor{red!15}{34.3\%}&\cellcolor{red!15}{3.7\%}&\cellcolor{red!15}{38.8\%}&\cellcolor{red!15}{10.9\%}&\cellcolor{blue!15}{88.8\%}&\cellcolor{blue!15}{81.1\%}&\cellcolor{blue!15}{80.2\%}&\cellcolor{blue!30}{99.9\%}&\cellcolor{blue!15}{69.5\%}&\cellcolor{blue!15}{17.7\%}&\cellcolor{blue!15}{75.0\%}&\cellcolor{blue!15}{41.4\%}&\cellcolor{blue!15}{77.5\%}&\cellcolor{blue!15}{26.0\%}&\cellcolor{red!15}{40.9\%}&\cellcolor{red!15}{8.8\%}&\cellcolor{red!30}{21.1\%}&\cellcolor{red!15}{4.7\%}\\
			\hline
			\multirow{2}{*}{\makecell[l]{\textbf{iTransformer} \\ \textbf{w/ RevIN}}}& MAE&0.538&0.545&0.17&0.048&0.135&0.043&0.127&0.042&0.191&0.039&0.199&0.056&0.18&0.054&0.185&0.072&0.305&0.011&0.18&0.053&0.103&0.032&0.206&0.061&0.267&0.112&0.089&0.037\\
			&MSE&0.598&0.462&0.133&0.003&0.097&0.003&0.09&0.003&0.17&0.002&0.156&0.005&0.14&0.004&0.156&0.008&0.382&0.0&0.143&0.004&0.071&0.002&0.178&0.006&0.241&0.019&0.051&0.002\\
			\hline
			\multirow{2}{*}{\makecell[l]{\textbf{iTransformer} \\ \textbf{w/o RevIN}}}& MAE&0.836&0.806&1.221&0.702&0.767&0.499&0.734&0.546&0.769&0.501&0.64&0.466&0.618&0.511&1.629&1.046&2.058&2.316&0.933&0.604&1.207&0.698&1.176&0.721&0.658&0.592&0.444&0.247\\
			&MSE&1.264&1.004&3.949&0.725&2.249&0.362&1.449&0.43&1.57&0.375&1.19&0.327&1.009&0.388&6.289&1.421&5.687&5.676&2.791&0.537&3.866&0.689&3.943&0.761&1.053&0.525&0.576&0.091\\
			\hline
			\multirow{2}{*}{\makecell[l]{Improvement \\ from RevIN}}&MAE&\cellcolor{red!30}{35.6\%}&\cellcolor{red!30}{32.4\%}&\cellcolor{blue!15}{86.1\%}&\cellcolor{blue!15}{93.2\%}&\cellcolor{blue!15}{82.4\%}&\cellcolor{blue!15}{91.4\%}&\cellcolor{blue!15}{82.7\%}&\cellcolor{blue!15}{92.3\%}&\cellcolor{blue!15}{75.2\%}&\cellcolor{blue!15}{92.2\%}&\cellcolor{red!15}{68.9\%}&\cellcolor{red!15}{88.0\%}&\cellcolor{red!15}{70.9\%}&\cellcolor{red!15}{89.4\%}&\cellcolor{blue!15}{88.6\%}&\cellcolor{blue!15}{93.1\%}&\cellcolor{blue!15}{85.2\%}&\cellcolor{blue!30}{99.5\%}&\cellcolor{blue!15}{80.7\%}&\cellcolor{blue!15}{91.2\%}&\cellcolor{blue!15}{91.5\%}&\cellcolor{blue!15}{95.4\%}&\cellcolor{blue!15}{82.5\%}&\cellcolor{blue!15}{91.5\%}&\cellcolor{red!15}{59.4\%}&\cellcolor{red!15}{81.1\%}&\cellcolor{blue!15}{80.0\%}&\cellcolor{red!15}{85.0\%}\\
			&MSE&\cellcolor{red!30}{52.7\%}&\cellcolor{red!30}{54.0\%}&\cellcolor{blue!15}{96.6\%}&\cellcolor{blue!15}{99.6\%}&\cellcolor{blue!15}{95.7\%}&\cellcolor{blue!15}{99.2\%}&\cellcolor{blue!15}{93.8\%}&\cellcolor{blue!15}{99.3\%}&\cellcolor{red!15}{89.2\%}&\cellcolor{blue!15}{99.5\%}&\cellcolor{red!15}{86.9\%}&\cellcolor{red!15}{98.5\%}&\cellcolor{red!15}{86.1\%}&\cellcolor{red!15}{99.0\%}&\cellcolor{blue!15}{97.5\%}&\cellcolor{blue!15}{99.4\%}&\cellcolor{blue!15}{93.3\%}&\cellcolor{blue!30}{1.000}&\cellcolor{blue!15}{94.9\%}&\cellcolor{blue!15}{99.3\%}&\cellcolor{blue!30}{98.2\%}&\cellcolor{blue!15}{99.7\%}&\cellcolor{blue!15}{95.5\%}&\cellcolor{blue!15}{99.2\%}&\cellcolor{red!15}{77.1\%}&\cellcolor{red!15}{96.4\%}&\cellcolor{red!15}{91.1\%}&\cellcolor{red!15}{97.8\%}\\
			\hline
			\multirow{2}{*}{\makecell[l]{\textbf{TiDE} \\ \textbf{w/ RevIN}}}& MAE&0.704&0.702&0.318&0.154&0.276&0.071&0.263&0.055&0.255&0.084&0.276&0.098&0.307&0.063&0.475&0.321&0.428&0.135&0.328&0.152&0.242&0.12&0.363&0.204&0.413&0.308&0.165&0.044\\
			&MSE&1.001&0.748&0.35&0.034&0.338&0.008&0.328&0.005&0.282&0.011&0.298&0.014&0.359&0.007&0.619&0.148&0.527&0.026&0.393&0.034&0.257&0.022&0.441&0.06&0.526&0.142&0.174&0.003\\
			\hline
			\multirow{2}{*}{\makecell[l]{\textbf{TiDE} \\ \textbf{w/o RevIN}}}& MAE&0.708&0.705&0.41&0.369&0.315&0.14&0.275&0.087&0.314&0.161&0.315&0.171&0.331&0.139&0.563&0.441&0.609&0.462&0.381&0.255&0.33&0.215&0.439&0.363&0.432&0.341&0.195&0.068\\
			&MSE&0.984&0.752&0.447&0.191&0.372&0.029&0.314&0.011&0.318&0.038&0.313&0.043&0.362&0.029&0.746&0.267&0.664&0.277&0.446&0.092&0.346&0.064&0.527&0.186&0.521&0.172&0.177&0.008\\
			\hline
			\multirow{2}{*}{\makecell[l]{Improvement \\ from RevIN}}&MAE&\cellcolor{red!30}{0.6\%}&\cellcolor{red!30}{0.4\%}&\cellcolor{blue!15}{22.4\%}&\cellcolor{blue!30}{58.3\%}&\cellcolor{red!15}{12.4\%}&\cellcolor{blue!15}{49.3\%}&\cellcolor{red!15}{4.4\%}&\cellcolor{red!15}{36.8\%}&\cellcolor{blue!15}{18.8\%}&\cellcolor{blue!15}{47.8\%}&\cellcolor{red!15}{12.4\%}&\cellcolor{red!15}{42.7\%}&\cellcolor{red!15}{7.3\%}&\cellcolor{blue!15}{54.7\%}&\cellcolor{blue!15}{15.6\%}&\cellcolor{red!15}{27.2\%}&\cellcolor{blue!30}{29.7\%}&\cellcolor{blue!30}{70.8\%}&\cellcolor{blue!15}{13.9\%}&\cellcolor{red!15}{40.4\%}&\cellcolor{blue!30}{26.7\%}&\cellcolor{blue!15}{44.2\%}&\cellcolor{blue!15}{17.3\%}&\cellcolor{blue!15}{43.8\%}&\cellcolor{red!15}{4.4\%}&\cellcolor{red!15}{9.7\%}&\cellcolor{blue!15}{15.4\%}&\cellcolor{red!15}{35.3\%}\\
			&MSE&\cellcolor{green!30}{\text{-}1.7\%}&\cellcolor{red!30}{0.5\%}&\cellcolor{blue!15}{21.7\%}&\cellcolor{blue!30}{82.2\%}&\cellcolor{red!15}{9.1\%}&\cellcolor{blue!15}{72.4\%}&\cellcolor{green!30}{\text{-}4.5\%}&\cellcolor{red!15}{54.5\%}&\cellcolor{blue!15}{11.3\%}&\cellcolor{blue!15}{71.1\%}&\cellcolor{red!15}{4.8\%}&\cellcolor{blue!15}{67.4\%}&\cellcolor{red!15}{0.8\%}&\cellcolor{blue!15}{75.9\%}&\cellcolor{blue!15}{17.0\%}&\cellcolor{red!15}{44.6\%}&\cellcolor{blue!15}{20.6\%}&\cellcolor{blue!30}{90.6\%}&\cellcolor{blue!15}{11.9\%}&\cellcolor{red!15}{63.0\%}&\cellcolor{blue!30}{25.7\%}&\cellcolor{red!15}{65.6\%}&\cellcolor{blue!15}{16.3\%}&\cellcolor{blue!15}{67.7\%}&\cellcolor{green!30}{\text{-}1.0\%}&\cellcolor{red!15}{17.4\%}&\cellcolor{red!15}{1.7\%}&\cellcolor{red!15}{62.5\%}\\
			\hline
			\multirow{2}{*}{\makecell[l]{\textbf{TimesNet} \\ \textbf{w/ RevIN}}}& MAE&0.605&0.583&0.386&0.269&0.37&0.24&0.352&0.214&0.39&0.266&0.355&0.26&0.304&0.191&0.455&0.32&0.448&0.224&0.394&0.281&0.366&0.225&0.413&0.296&0.416&0.335&0.334&0.249\\
			&MSE&0.694&0.501&0.343&0.098&0.37&0.079&0.347&0.066&0.367&0.1&0.283&0.097&0.233&0.053&0.495&0.129&0.455&0.055&0.376&0.107&0.355&0.063&0.409&0.119&0.387&0.161&0.248&0.089\\
			\hline
			\multirow{2}{*}{\makecell[l]{\textbf{TimesNet} \\ \textbf{w/o RevIN}}}& MAE&0.905&0.756&1.222&0.779&0.966&0.662&0.925&0.673&0.89&0.704&0.855&0.675&0.808&0.635&1.555&0.976&1.424&1.404&1.069&0.699&1.205&0.758&1.201&0.754&0.871&0.691&0.756&0.644\\
			&MSE&1.46&0.879&3.179&0.859&2.428&0.63&1.781&0.624&1.302&0.729&1.252&0.674&1.191&0.608&5.566&1.138&2.612&2.005&2.693&0.707&3.164&0.788&3.347&0.813&1.443&0.705&0.981&0.66\\
			\hline
			\multirow{2}{*}{\makecell[l]{Improvement \\ from RevIN}}&MAE&\cellcolor{red!30}{33.1\%}&\cellcolor{red!30}{22.9\%}&\cellcolor{blue!15}{68.4\%}&\cellcolor{blue!15}{65.5\%}&\cellcolor{blue!15}{61.7\%}&\cellcolor{blue!15}{63.7\%}&\cellcolor{blue!15}{61.9\%}&\cellcolor{blue!15}{68.2\%}&\cellcolor{red!15}{56.2\%}&\cellcolor{blue!15}{62.2\%}&\cellcolor{red!15}{58.5\%}&\cellcolor{blue!15}{61.5\%}&\cellcolor{blue!15}{62.4\%}&\cellcolor{blue!15}{69.9\%}&\cellcolor{blue!15}{70.7\%}&\cellcolor{blue!15}{67.2\%}&\cellcolor{blue!15}{68.5\%}&\cellcolor{blue!30}{84.0\%}&\cellcolor{blue!15}{63.1\%}&\cellcolor{blue!15}{59.8\%}&\cellcolor{blue!15}{69.6\%}&\cellcolor{blue!15}{70.3\%}&\cellcolor{blue!15}{65.6\%}&\cellcolor{blue!15}{60.7\%}&\cellcolor{red!15}{52.2\%}&\cellcolor{red!15}{51.5\%}&\cellcolor{red!15}{55.8\%}&\cellcolor{blue!15}{61.3\%}\\
			&MSE&\cellcolor{red!30}{52.5\%}&\cellcolor{red!30}{43.0\%}&\cellcolor{blue!15}{89.2\%}&\cellcolor{blue!15}{88.6\%}&\cellcolor{blue!15}{84.8\%}&\cellcolor{blue!15}{87.5\%}&\cellcolor{red!15}{80.5\%}&\cellcolor{blue!15}{89.4\%}&\cellcolor{red!15}{71.8\%}&\cellcolor{blue!15}{86.3\%}&\cellcolor{red!15}{77.4\%}&\cellcolor{blue!15}{85.6\%}&\cellcolor{red!15}{80.4\%}&\cellcolor{blue!15}{91.3\%}&\cellcolor{blue!15}{91.1\%}&\cellcolor{blue!15}{88.7\%}&\cellcolor{blue!15}{82.6\%}&\cellcolor{blue!30}{97.3\%}&\cellcolor{blue!15}{86.0\%}&\cellcolor{blue!15}{84.9\%}&\cellcolor{blue!15}{88.8\%}&\cellcolor{blue!15}{92.0\%}&\cellcolor{blue!15}{87.8\%}&\cellcolor{blue!15}{85.4\%}&\cellcolor{red!15}{73.2\%}&\cellcolor{red!15}{77.2\%}&\cellcolor{red!15}{74.7\%}&\cellcolor{blue!15}{86.5\%}\\
			\hline
			\multirow{2}{*}{\makecell[l]{\textbf{UMixer} \\ \textbf{w/ RevIN}}}& MAE&0.492&0.492&0.146&0.046&0.109&0.037&0.102&0.037&0.174&0.042&0.177&0.063&0.157&0.039&0.142&0.052&0.292&0.006&0.152&0.049&0.085&0.031&0.179&0.058&0.228&0.093&0.076&0.036\\
			&MSE&0.525&0.381&0.101&0.003&0.066&0.002&0.068&0.002&0.146&0.003&0.123&0.006&0.108&0.002&0.107&0.004&0.361&0.0&0.107&0.004&0.05&0.001&0.142&0.005&0.192&0.014&0.034&0.002\\
			\hline
			\multirow{2}{*}{\makecell[l]{\textbf{UMixer} \\ \textbf{w/o RevIN}}}& MAE&0.551&0.557&0.367&0.125&0.259&0.059&0.191&0.055&0.244&0.076&0.247&0.111&0.222&0.065&0.531&0.148&0.447&0.374&0.328&0.102&0.297&0.066&0.409&0.148&0.299&0.156&0.118&0.047\\
			&MSE&0.637&0.48&1.105&0.023&1.042&0.005&0.334&0.004&0.236&0.009&0.23&0.019&0.212&0.006&2.487&0.032&0.573&0.161&1.005&0.015&1.092&0.006&1.384&0.032&0.362&0.037&0.069&0.003\\
			\hline
			\multirow{2}{*}{\makecell[l]{Improvement \\ from RevIN}}&MAE&\cellcolor{red!30}{10.7\%}&\cellcolor{red!30}{11.7\%}&\cellcolor{blue!15}{60.2\%}&\cellcolor{blue!15}{63.2\%}&\cellcolor{blue!15}{57.9\%}&\cellcolor{red!15}{37.3\%}&\cellcolor{blue!15}{46.6\%}&\cellcolor{red!15}{32.7\%}&\cellcolor{red!15}{28.7\%}&\cellcolor{red!15}{44.7\%}&\cellcolor{red!15}{28.3\%}&\cellcolor{red!15}{43.2\%}&\cellcolor{red!15}{29.3\%}&\cellcolor{red!15}{40.0\%}&\cellcolor{blue!15}{73.3\%}&\cellcolor{blue!15}{64.9\%}&\cellcolor{red!15}{34.7\%}&\cellcolor{blue!30}{98.4\%}&\cellcolor{blue!15}{53.7\%}&\cellcolor{red!15}{52.0\%}&\cellcolor{blue!15}{71.4\%}&\cellcolor{red!15}{53.0\%}&\cellcolor{blue!15}{56.2\%}&\cellcolor{blue!15}{60.8\%}&\cellcolor{red!15}{23.7\%}&\cellcolor{red!15}{40.4\%}&\cellcolor{red!15}{35.6\%}&\cellcolor{red!30}{23.4\%}\\
			&MSE&\cellcolor{red!30}{17.6\%}&\cellcolor{red!30}{20.6\%}&\cellcolor{blue!15}{90.9\%}&\cellcolor{blue!15}{87.0\%}&\cellcolor{blue!15}{93.7\%}&\cellcolor{red!15}{60.0\%}&\cellcolor{blue!15}{79.6\%}&\cellcolor{red!15}{50.0\%}&\cellcolor{red!15}{38.1\%}&\cellcolor{red!15}{66.7\%}&\cellcolor{red!15}{46.5\%}&\cellcolor{red!15}{68.4\%}&\cellcolor{red!15}{49.1\%}&\cellcolor{red!15}{66.7\%}&\cellcolor{blue!15}{95.7\%}&\cellcolor{blue!15}{87.5\%}&\cellcolor{red!15}{37.0\%}&\cellcolor{blue!30}{1.000}&\cellcolor{blue!15}{89.4\%}&\cellcolor{red!15}{73.3\%}&\cellcolor{blue!15}{95.4\%}&\cellcolor{blue!15}{83.3\%}&\cellcolor{blue!15}{89.7\%}&\cellcolor{blue!15}{84.4\%}&\cellcolor{red!15}{47.0\%}&\cellcolor{red!15}{62.2\%}&\cellcolor{red!15}{50.7\%}&\cellcolor{red!30}{33.3\%}\\
			\hline

			\hline
	\end{tabular}
